Universal Moir\'e-Model-Building Method without Fitting: Application to Twisted MoTe$_2$ and WSe$_2$

We develop a comprehensive method to construct analytical continuum models for moir\'e systems directly from first-principle calculations without any parameter fitting. The core idea of this method is to interpret the terms in the continuum model as a basis, allowing us to determine model parameters as coefficients of this basis through Gram-Schmidt orthogonalization. We apply our method to twisted MoTe$_2$ and WSe$_2$ with twist angles ranging from 2.13$^\circ$ to 3.89$^\circ$, producing continuum models that exhibit excellent agreement with both energy bands and wavefunctions obtained from first-principles calculations. We further propose a strategy to integrate out the higher-energy degrees of freedom to reduce the number of the parameters in the model without sacrificing the accuracy for low-energy bands. Our findings reveal that decreasing twist angles typically need an increasing number of harmonics in the moir\'e potentials to accurately replicate first-principles results. We provide parameter values for all derived continuum models, facilitating further robust many-body calculations. Our approach is general and applicable to any commensurate moir\'e materials accessible by first-principles calculations.

==> (inline-0) <==
\begin{longtable}{c *{7}{S[table-column-width=2cm]}}
    \caption{Kinetic term parameters ($m_\text{e}$) for the full model of {\tmt} based on DFT with quick basis selection}\label{table:mote2_52orb_full_diag} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\ 
    \hline
    \endfirsthead
    
    \caption[]{Kinetic term parameters ($m_\text{e}$) for the full model of {\tmt} based on DFT with quick basis selection (continued)} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\ 
    \hline
    \endhead
    \hline \hline\hline
    \endfoot$m^{(1, 1)}$ & -0.6593 & -0.6537 & -0.6366 & -0.6406 & -0.6646 & -0.6640 & -0.6513 \\ 
        $m^{(3, 0)}$ & 1.4008 & 1.2052 & 1.3362 & 1.3431 & 1.4354 & 1.5619 & 1.4736 \\ 
        $m^{(2, 2)}$ & 0.0739 & 0.0658 & 0.0616 & 0.0631 & 0.0787 & 0.0805 & 0.0705 \\ 
        $m^{(4, 1)}$ & -0.1355 & -0.0880 & -0.1167 & -0.1153 & -0.1525 & -0.2344 & -0.1917 \\ 
        $m^{(3, 3)}$ & -0.0116 & -0.0070 & -0.0073 & -0.0074 & -0.0141 & -0.0179 & -0.0116 \\ 
        $m^{(6, 0)}$ & -7.4620 & -0.1239 & 0.7990 & 0.5579 & 0.7328 & 1.0873 & 0.4931 \\ 
        $m^{(5, 2)}$ & 0.0280 & 0.0137 & 0.0212 & 0.0196 & 0.0456 & 0.0000 & 0.0000 \\ 
        $m^{(4, 4)}$ & 0.0031 & 0.0010 & 0.0014 & 0.0013 & 0.0054 & 0.0000 & 0.0000 \\ 
        $m^{(7, 1)}$ & 0.1055 & 0.0056 & -0.0884 & -0.0472 & -0.0871 & 0.0000 & 0.0000 \\ 
        $m^{(6, 3)}$ & -0.0149 & -0.0063 & -0.0099 & -0.0081 & 0.0000 & 0.0000 & 0.0000 \\ 
        $m^{(9, 0)}$ & -3.0218 & 0.1219 & 1.8229 & -16.8653 & 0.0000 & 0.0000 & 0.0000 \\ 
        $m^{(5, 5)}$ & -0.0018 & -0.0003 & -0.0006 & -0.0006 & 0.0000 & 0.0000 & 0.0000 \\ 
        $m^{(8, 2)}$ & -0.0217 & -0.0011 & 0.0396 & 0.0158 & 0.0000 & 0.0000 & 0.0000 \\ 
        
\end{longtable}
    
\renewcommand{\arraystretch}{2.4} 
\begin{longtable}{c *{7}{>{\centering\arraybackslash}p{2cm}}}

    \caption{Intralayer potential term parameters ($\text{meV}$) for the full model of {\tmt} based on DFT with quick basis selection}\label{table:mote2_52orb_full_intra} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\ 
    \hline
    \endfirsthead
    
    \caption[]{Intralayer potential term parameters ($\text{meV}$) for the full model of {\tmt} based on DFT with quick basis selection (continued)} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\
    \hline
    \endhead
    \hline \hline\hline
    \endfoot
        $V^{0,0}_{b,\bsl{b}_{M_1}}$ & \cellnum{-0.0038}{-3.9103}  & \cellnum{-0.0153}{+4.2608}  & \cellnum{-0.0229}{-3.7636}  & \cellnum{-0.0177}{+3.4576}  & \cellnum{-0.0156}{-3.0791}  & \cellnum{-0.0170}{-2.6988}  & \cellnum{-0.0251}{-1.8658}  \\ 
        $V^{1,0}_{b,\bsl{b}_{M_1}}$ & \cellnum{-1.9224}{-8.8822}  & \cellnum{-0.8617}{+4.8011}  & \cellnum{-1.1931}{-10.1349}  & \cellnum{0.0506}{+1.4581}  & \cellnum{-1.1722}{-10.6454}  & \cellnum{-1.1432}{-10.6991}  & \cellnum{-1.1401}{-10.5061}  \\ 
        $V^{0,1}_{b,\bsl{b}_{M_1}}$ & \cellnum{-0.8895}{-5.2475}  & \cellnum{-2.0266}{+10.4007}  & \cellnum{0.0894}{-2.4862}  & \cellnum{-1.1905}{+10.4842}  & \cellnum{0.0309}{-0.5232}  & \cellnum{0.0200}{+0.2835}  & \cellnum{-0.0857}{+1.6318}  \\ 
        $V^{2,0}_{b,\bsl{b}_{M_1}}$ & \cellnum{3.9339}{-31.2143}  & \cellnum{0.7975}{-43.9430}  & \cellnum{0.9248}{-37.3171}  & \cellnum{-1.5565}{-44.4795}  & \cellnum{1.1120}{-41.5515}  & \cellnum{1.2088}{-42.7443}  & \cellnum{2.0513}{-43.7408}  \\ 
        $V^{1,1}_{b,\bsl{b}_{M_1}}$ & \cellnum{-4.2521}{+16.1930}  & \cellnum{-4.8541}{-18.8353}  & \cellnum{0.1025}{+19.0470}  & \cellnum{-0.6967}{-20.6775}  & \cellnum{-1.5309}{+21.8434}  & \cellnum{-2.2280}{+22.8194}  & \cellnum{-3.3843}{+24.3039}  \\ 
        $V^{0,2}_{b,\bsl{b}_{M_1}}$ & \cellnum{1.2764}{+36.1156}  & \cellnum{3.8105}{+37.7526}  & \cellnum{-1.9716}{+42.3784}  & \cellnum{0.9337}{+39.8775}  & \cellnum{-1.1922}{+45.5950}  & \cellnum{-0.7637}{+46.0822}  & \cellnum{0.5324}{+45.0861}  \\ 
        $V^{3,0}_{b,\bsl{b}_{M_1}}$ & \cellnum{6.1458}{-0.0998}  & \cellnum{0.8080}{-29.8730}  & \cellnum{4.6664}{-3.0046}  & \cellnum{-3.3064}{-22.6237}  & \cellnum{3.5331}{-3.3016}  & \cellnum{2.6259}{-3.5641}  & \cellnum{-0.1372}{-4.0415}  \\ 
        $V^{2,1}_{b,\bsl{b}_{M_1}}$ & \cellnum{20.4314}{+25.1906}  & \cellnum{6.3482}{-118.4927}  & \cellnum{11.5889}{+38.0486}  & \cellnum{-6.4793}{-81.6020}  & \cellnum{18.1359}{+58.9734}  & \cellnum{22.3722}{+68.4880}  & \cellnum{33.3750}{+84.5297}  \\ 
        $V^{1,2}_{b,\bsl{b}_{M_1}}$ & \cellnum{4.3963}{+106.3676}  & \cellnum{25.8807}{-38.0924}  & \cellnum{-7.5480}{+86.9510}  & \cellnum{14.4575}{-48.9941}  & \cellnum{-4.5543}{+74.7428}  & \cellnum{-1.7986}{+67.5533}  & \cellnum{6.8826}{+51.7421}  \\ 
        $V^{0,3}_{b,\bsl{b}_{M_1}}$ & \cellnum{0.9148}{+24.7819}  & \cellnum{7.7312}{+0.6002}  & \cellnum{-3.7373}{+21.9524}  & \cellnum{4.2524}{+3.1002}  & \cellnum{-2.5903}{+22.6319}  & \cellnum{-1.8045}{+22.2944}  & \cellnum{0.4479}{+20.8424}  \\ 
        $V^{4,0}_{b,\bsl{b}_{M_1}}$ & \cellnum{-9.8985}{-30.4122}  & \cellnum{-3.4071}{+13.8173}  & \cellnum{-12.1542}{-21.6114}  & \cellnum{7.2962}{+17.9328}  & \cellnum{-10.9243}{-26.9518}  & \cellnum{-8.5384}{-29.6940}  & \cellnum{1.2549}{-35.6212}  \\ 
        $V^{3,1}_{b,\bsl{b}_{M_1}}$ & \cellnum{-51.4957}{+153.4492}  & \cellnum{-3.7794}{+328.5877}  & \cellnum{-20.3925}{+202.4114}  & \cellnum{50.6504}{+305.8023}  & \cellnum{-35.3822}{+270.9938}  & \cellnum{-46.9862}{+308.5394}  & \cellnum{-85.9207}{+391.1650}  \\ 
        $V^{2,2}_{b,\bsl{b}_{M_1}}$ & \cellnum{24.8783}{-155.8761}  & \cellnum{24.2107}{+200.7365}  & \cellnum{20.2844}{-169.6732}  & \cellnum{21.4592}{+207.9921}  & \cellnum{19.4717}{-250.5087}  & \cellnum{12.5277}{-300.8471}  & \cellnum{-22.7435}{-426.7805}  \\ 
        $V^{1,3}_{b,\bsl{b}_{M_1}}$ & \cellnum{-5.8288}{-251.0753}  & \cellnum{-69.5402}{-199.2444}  & \cellnum{52.8908}{-278.4752}  & \cellnum{-25.9008}{-236.0957}  & \cellnum{42.9811}{-324.9832}  & \cellnum{29.7284}{-337.6156}  & \cellnum{-21.3059}{-333.5971}  \\ 
        $V^{0,4}_{b,\bsl{b}_{M_1}}$ & \cellnum{-1.7984}{-9.7372}  & \cellnum{-15.8062}{+38.4722}  & \cellnum{5.6717}{-14.7323}  & \cellnum{-12.1507}{+24.3353}  & \cellnum{9.2614}{-20.8743}  & \cellnum{11.7160}{-23.9975}  & \cellnum{18.4391}{-32.2906}  \\ 
        \hline 
        $V^{0,0}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-0.2220}{-0.0350}  & \cellnum{-0.2107}{-0.0237}  & \cellnum{-0.1493}{+0.0182}  & \cellnum{-0.1240}{-0.0503}  & \cellnum{-0.0957}{+0.0706}  & \cellnum{-0.0699}{+0.0697}  & \cellnum{-0.0409}{+0.0679}  \\ 
        $V^{1,0}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.6074}{-0.1193}  & \cellnum{0.6261}{-0.4976}  & \cellnum{0.2080}{-0.4738}  & \cellnum{0.4283}{-0.4904}  & \cellnum{-0.2143}{-0.6687}  & \cellnum{-0.2970}{-0.6897}  & \cellnum{-0.3831}{-0.6816}  \\ 
        $V^{0,1}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.8170}{+0.6835}  & \cellnum{0.1051}{+0.4278}  & \cellnum{0.6238}{+0.6584}  & \cellnum{-0.0416}{+0.5963}  & \cellnum{0.2734}{+0.3638}  & \cellnum{0.1883}{+0.3048}  & \cellnum{0.0551}{+0.1942}  \\ 
        $V^{2,0}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-1.0833}{+1.0870}  & \cellnum{0.2174}{-0.6530}  & \cellnum{-0.4740}{+0.5046}  & \cellnum{-0.2169}{+0.0653}  & \cellnum{0.9552}{-0.1341}  & \cellnum{1.3488}{-0.4270}  & \cellnum{1.9156}{-0.8187}  \\ 
        $V^{1,1}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.4694}{+1.7513}  & \cellnum{1.8734}{-0.7162}  & \cellnum{2.1676}{+1.0241}  & \cellnum{2.4946}{-0.5553}  & \cellnum{2.5605}{+0.2589}  & \cellnum{2.4918}{+0.2045}  & \cellnum{2.0953}{+0.1590}  \\ 
        $V^{0,2}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-0.2833}{+0.4096}  & \cellnum{0.1523}{-0.7130}  & \cellnum{-0.5690}{-0.3496}  & \cellnum{0.3121}{-0.1860}  & \cellnum{0.1174}{+0.1842}  & \cellnum{0.3550}{+0.3065}  & \cellnum{0.8907}{+0.4333}  \\ 
        $V^{3,0}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-2.8244}{-0.7362}  & \cellnum{-3.6698}{+4.8861}  & \cellnum{-0.3000}{+0.6165}  & \cellnum{-1.6796}{+3.1128}  & \cellnum{0.8304}{+1.1524}  & \cellnum{1.1345}{+1.2800}  & \cellnum{1.2941}{+1.2626}  \\ 
        $V^{2,1}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-4.2301}{+1.7518}  & \cellnum{-4.1646}{+4.4647}  & \cellnum{-2.1032}{+3.3460}  & \cellnum{-1.4869}{+5.7691}  & \cellnum{-3.4734}{+2.0627}  & \cellnum{-5.8787}{+0.4988}  & \cellnum{-13.5871}{-4.4866}  \\ 
        $V^{1,2}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-2.6295}{-8.0183}  & \cellnum{-4.0483}{-2.2408}  & \cellnum{-2.0803}{-7.1170}  & \cellnum{-2.3570}{-2.9130}  & \cellnum{-0.8100}{-4.9011}  & \cellnum{-0.2591}{-4.9152}  & \cellnum{1.7830}{-5.2951}  \\ 
        $V^{0,3}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-3.4035}{-5.5441}  & \cellnum{-3.3970}{-0.6341}  & \cellnum{-2.0437}{-3.3621}  & \cellnum{0.3591}{-0.9353}  & \cellnum{-1.4185}{-3.1063}  & \cellnum{-1.3974}{-3.3715}  & \cellnum{-1.5673}{-3.9465}  \\ 
        $V^{4,0}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{3.0011}{+1.4985}  & \cellnum{8.0895}{-3.4034}  & \cellnum{2.0194}{-3.5421}  & \cellnum{3.5029}{-1.5920}  & \cellnum{3.5688}{-8.3205}  & \cellnum{5.0422}{-11.2344}  & \cellnum{10.0006}{-18.7272}  \\ 
        $V^{3,1}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{13.1595}{-7.2793}  & \cellnum{1.0325}{-6.7680}  & \cellnum{7.3072}{-3.2806}  & \cellnum{1.5984}{-20.5032}  & \cellnum{-2.6264}{+6.1431}  & \cellnum{-4.5129}{+14.5742}  & \cellnum{-2.7657}{+40.0878}  \\ 
        $V^{2,2}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{8.0439}{-4.2590}  & \cellnum{15.5749}{+3.0004}  & \cellnum{-0.9566}{-4.0138}  & \cellnum{4.3452}{+2.5053}  & \cellnum{14.4270}{-1.3341}  & \cellnum{29.8600}{-0.8430}  & \cellnum{76.1246}{-0.9219}  \\ 
        $V^{1,3}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{4.0730}{+10.0208}  & \cellnum{6.5622}{+8.5032}  & \cellnum{5.6399}{+16.7504}  & \cellnum{1.7749}{-0.4694}  & \cellnum{-3.8396}{+27.3207}  & \cellnum{-10.2515}{+38.8199}  & \cellnum{-30.5441}{+74.2310}  \\ 
        $V^{0,4}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{5.6448}{+4.7690}  & \cellnum{6.2469}{+0.4883}  & \cellnum{2.7159}{+2.7285}  & \cellnum{2.6158}{+5.8391}  & \cellnum{4.1750}{+0.3148}  & \cellnum{4.7006}{-1.1253}  & \cellnum{5.3105}{-5.5274}  \\ 
        \hline 
        $V^{0,0}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.1506}{-0.3547}  & \cellnum{0.1595}{+0.6508}  & \cellnum{0.1100}{-0.8208}  & \cellnum{0.1087}{+1.0594}  & \cellnum{0.0961}{-1.2804}  & \cellnum{0.0772}{-1.4752}  & \cellnum{0.0617}{-1.7275}  \\ 
        $V^{1,0}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.4688}{-0.7772}  & \cellnum{-0.3506}{+2.3815}  & \cellnum{0.1175}{-1.9383}  & \cellnum{-0.2300}{+3.1226}  & \cellnum{-0.1131}{-3.0272}  & \cellnum{-0.1827}{-3.5033}  & \cellnum{-0.3749}{-4.3053}  \\ 
        $V^{0,1}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{-0.1319}{-1.3848}  & \cellnum{0.3188}{+1.5684}  & \cellnum{-0.2174}{-2.7576}  & \cellnum{0.0125}{+2.4910}  & \cellnum{-0.1768}{-3.3532}  & \cellnum{-0.1280}{-3.4548}  & \cellnum{-0.1638}{-3.2391}  \\ 
        $V^{2,0}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{1.2696}{-4.3737}  & \cellnum{-1.0498}{-1.3998}  & \cellnum{0.5785}{-7.6600}  & \cellnum{-0.3591}{-5.6424}  & \cellnum{0.4703}{-12.5861}  & \cellnum{0.2108}{-14.8057}  & \cellnum{0.3838}{-18.5465}  \\ 
        $V^{1,1}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{-3.6105}{-3.3676}  & \cellnum{-5.1584}{+4.4742}  & \cellnum{-3.3611}{-2.7506}  & \cellnum{-3.7503}{+2.2386}  & \cellnum{-4.0285}{-1.5210}  & \cellnum{-4.3088}{-0.6778}  & \cellnum{-5.2587}{+1.5458}  \\ 
        $V^{0,2}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{-1.1856}{+0.0670}  & \cellnum{1.0575}{+7.6897}  & \cellnum{-0.5742}{+3.4937}  & \cellnum{0.5011}{+10.1855}  & \cellnum{-0.3393}{+8.0127}  & \cellnum{-0.2412}{+10.3783}  & \cellnum{-0.0443}{+14.6238}  \\ 
        $V^{3,0}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{1.3497}{+1.8860}  & \cellnum{2.5181}{-14.7597}  & \cellnum{1.0049}{-2.8970}  & \cellnum{-2.7982}{-19.5761}  & \cellnum{1.1672}{-5.1635}  & \cellnum{0.9543}{-6.5202}  & \cellnum{-0.5106}{-9.7046}  \\ 
        $V^{2,1}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{-4.0854}{+8.1364}  & \cellnum{1.6527}{-53.2210}  & \cellnum{-0.6814}{+9.0710}  & \cellnum{-3.3493}{-69.6706}  & \cellnum{7.0560}{+21.3411}  & \cellnum{12.2225}{+28.6774}  & \cellnum{27.5689}{+44.4714}  \\ 
        $V^{1,2}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{-1.3030}{+30.1712}  & \cellnum{0.4116}{-14.6325}  & \cellnum{-3.0195}{+56.3135}  & \cellnum{2.2817}{-14.7658}  & \cellnum{-3.1639}{+81.5790}  & \cellnum{-1.6165}{+91.6122}  & \cellnum{8.0011}{+104.8782}  \\ 
        $V^{0,3}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{2.0620}{+8.3122}  & \cellnum{3.6061}{-1.2849}  & \cellnum{-1.7291}{+15.9079}  & \cellnum{1.1843}{+3.9338}  & \cellnum{-3.7119}{+22.5733}  & \cellnum{-4.3835}{+24.8436}  & \cellnum{-4.2215}{+27.0095}  \\ 
        $V^{4,0}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{1.3830}{-7.3022}  & \cellnum{-0.1924}{+6.1086}  & \cellnum{0.6463}{-8.1507}  & \cellnum{4.0707}{+9.2420}  & \cellnum{1.4560}{-12.2065}  & \cellnum{2.5584}{-13.4659}  & \cellnum{8.8152}{-13.5341}  \\ 
        $V^{3,1}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{-9.9312}{+14.1928}  & \cellnum{-2.5795}{+63.5305}  & \cellnum{-8.4300}{+49.1585}  & \cellnum{19.5100}{+106.1657}  & \cellnum{-21.1396}{+91.3933}  & \cellnum{-28.5697}{+115.3089}  & \cellnum{-56.2425}{+168.0963}  \\ 
        $V^{2,2}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{19.2584}{-21.4877}  & \cellnum{21.7938}{+44.5751}  & \cellnum{19.4840}{-41.5357}  & \cellnum{21.4612}{+63.3757}  & \cellnum{19.3014}{-89.8556}  & \cellnum{13.2190}{-121.3801}  & \cellnum{-22.1592}{-201.9485}  \\ 
        $V^{1,3}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.7652}{-32.6395}  & \cellnum{-21.3105}{-33.5546}  & \cellnum{15.4503}{-76.8530}  & \cellnum{-13.3676}{-69.1326}  & \cellnum{22.7241}{-137.2271}  & \cellnum{22.0956}{-167.6892}  & \cellnum{2.7614}{-220.9637}  \\ 
        $V^{0,4}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{-0.4540}{-2.6677}  & \cellnum{-0.6741}{+11.7955}  & \cellnum{2.5507}{-6.9242}  & \cellnum{0.8985}{+10.4238}  & \cellnum{5.9158}{-11.0939}  & \cellnum{8.0433}{-12.5184}  & \cellnum{13.0293}{-13.8241}  \\ 
        \hline 
        $V^{0,0}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.0663}{-0.0112}  & \cellnum{-0.0814}{+0.0364}  & \cellnum{-0.0716}{-0.0570}  & \cellnum{-0.0660}{+0.0690}  & \cellnum{-0.0513}{+0.0746}  & \cellnum{-0.0386}{+0.0587}  \\ 
        $V^{1,0}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0197}{-0.0671}  & \cellnum{0.2970}{+0.0998}  & \cellnum{0.2204}{-0.3307}  & \cellnum{0.0970}{-0.0199}  & \cellnum{-0.0075}{-0.1047}  & \cellnum{-0.2201}{-0.2853}  \\ 
        $V^{0,1}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.1139}{+0.0006}  & \cellnum{0.2462}{+0.3229}  & \cellnum{0.2128}{-0.0707}  & \cellnum{0.1705}{+0.3001}  & \cellnum{0.1251}{+0.2615}  & \cellnum{0.0281}{+0.1140}  \\ 
        $V^{2,0}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{1.3328}{-2.0709}  & \cellnum{-0.5772}{+1.1615}  & \cellnum{0.0803}{-0.4305}  & \cellnum{0.0914}{+1.4644}  & \cellnum{0.5510}{+1.4487}  & \cellnum{1.4883}{+1.3369}  \\ 
        $V^{1,1}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.2197}{-3.4192}  & \cellnum{0.9809}{+1.7234}  & \cellnum{0.5952}{-1.3029}  & \cellnum{2.3698}{+1.5805}  & \cellnum{3.1338}{+1.6875}  & \cellnum{4.7670}{+2.1548}  \\ 
        $V^{0,2}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.7593}{-1.1050}  & \cellnum{0.3915}{+0.2566}  & \cellnum{-0.4135}{-0.8918}  & \cellnum{0.5684}{+0.0321}  & \cellnum{0.7016}{+0.0805}  & \cellnum{1.0572}{+0.3893}  \\ 
        $V^{3,0}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{-6.1065}{+5.4102}  & \cellnum{0.1977}{-1.8525}  & \cellnum{-0.8829}{+3.6151}  & \cellnum{0.5596}{-2.1396}  & \cellnum{0.5903}{-2.3755}  & \cellnum{0.0135}{-3.0002}  \\ 
        $V^{2,1}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{-2.7464}{+17.3292}  & \cellnum{-5.6241}{-4.0922}  & \cellnum{-1.6893}{+8.0825}  & \cellnum{-9.6651}{-6.8837}  & \cellnum{-12.4397}{-8.3738}  & \cellnum{-19.2513}{-12.6071}  \\ 
        $V^{1,2}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{2.7628}{+6.8434}  & \cellnum{-6.2070}{-6.3490}  & \cellnum{-2.5601}{+0.4563}  & \cellnum{-11.7890}{-6.3738}  & \cellnum{-15.3356}{-6.8491}  & \cellnum{-22.7981}{-8.8907}  \\ 
        $V^{0,3}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0273}{+0.3669}  & \cellnum{-1.4963}{-1.4928}  & \cellnum{-0.2845}{-0.2935}  & \cellnum{-1.6485}{-1.2574}  & \cellnum{-1.7579}{-1.2174}  & \cellnum{-1.8571}{-1.2768}  \\ 
        $V^{4,0}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{6.4962}{-2.0806}  & \cellnum{-1.7834}{+2.2339}  & \cellnum{0.6336}{-2.6675}  & \cellnum{-2.3217}{+1.2148}  & \cellnum{-2.5212}{+0.1989}  & \cellnum{-2.3100}{-2.8117}  \\ 
        $V^{3,1}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{12.0405}{-18.1751}  & \cellnum{8.1512}{+4.2503}  & \cellnum{2.2385}{-10.6355}  & \cellnum{8.6878}{+9.3458}  & \cellnum{9.4049}{+13.8817}  & \cellnum{13.6892}{+27.0472}  \\ 
        $V^{2,2}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{-4.5033}{-17.9452}  & \cellnum{13.2088}{+3.8928}  & \cellnum{3.7110}{-1.7180}  & \cellnum{28.9316}{+9.1711}  & \cellnum{40.3804}{+12.6726}  & \cellnum{70.5816}{+23.3065}  \\ 
        $V^{1,3}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{8.0061}{+2.7647}  & \cellnum{5.8632}{+4.8158}  & \cellnum{13.7672}{+3.2105}  & \cellnum{17.5398}{+4.7693}  & \cellnum{23.9652}{+13.0692}  \\ 
        \hline 
        $V^{0,0}_{b,3 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0694}{-0.2297}  & \cellnum{0.0627}{-0.3144}  & \cellnum{0.0766}{-0.5174}  \\ 
        $V^{1,0}_{b,3 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.2603}{-0.5514}  & \cellnum{0.1617}{-0.7447}  & \cellnum{-0.1425}{-1.1959}  \\ 
        $V^{0,1}_{b,3 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0464}{-0.8658}  & \cellnum{-0.0071}{-1.1746}  & \cellnum{-0.1718}{-1.7185}  \\ 
        $V^{2,0}_{b,3 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{1.5840}{-1.8668}  & \cellnum{2.1600}{-2.9951}  & \cellnum{3.7831}{-6.0078}  \\ 
        $V^{1,1}_{b,3 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-1.9364}{-0.6630}  & \cellnum{-1.3509}{-0.6106}  & \cellnum{-0.1664}{-0.4852}  \\ 
        $V^{0,2}_{b,3 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.9868}{+0.1723}  & \cellnum{-0.8017}{+0.9246}  & \cellnum{-0.4829}{+3.1981}  \\ 
        $V^{3,0}_{b,3 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-2.5405}{-0.0518}  & \cellnum{-4.8151}{+1.0997}  & \cellnum{-9.8008}{+3.8556}  \\ 
        $V^{2,1}_{b,3 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-7.9054}{-4.3792}  & \cellnum{-12.4327}{-3.3972}  & \cellnum{-19.3756}{+3.4575}  \\ 
        $V^{1,2}_{b,3 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-1.8390}{+7.7748}  & \cellnum{-3.4539}{+10.0744}  & \cellnum{-6.1538}{+14.9782}  \\ 
        $V^{0,3}_{b,3 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{1.6111}{+3.3921}  & \cellnum{1.6858}{+4.0501}  & \cellnum{2.1182}{+4.6142}  \\ 
        $V^{4,0}_{b,3 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{4.6762}{-7.7960}  & \cellnum{6.7166}{-12.1563}  & \cellnum{12.4062}{-22.0001}  \\ 
        $V^{3,1}_{b,3 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.2869}{+16.9462}  & \cellnum{6.2053}{+21.9163}  & \cellnum{14.8079}{+32.4771}  \\ 
        $V^{2,2}_{b,3 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{19.4974}{+11.0891}  & \cellnum{28.0817}{+12.4500}  & \cellnum{43.5997}{+8.0928}  \\ 
        
\end{longtable}
    
\renewcommand{\arraystretch}{2.4} 
\begin{longtable}{c *{7}{>{\centering\arraybackslash}p{2cm}}}

    \caption{Interlayer potential term parameters ($\text{meV}$) for the full model of {\tmt} based on DFT with quick basis selection}\label{table:mote2_52orb_full_inter} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\ 
    \hline
    \endfirsthead
    
    \caption[]{Interlayer potential term parameters ($\text{meV}$) for the full model of {\tmt} based on DFT with quick basis selection (continued)} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\
    \hline
    \endhead
    \hline \hline\hline
    \endfoot
        $w^{0,0}_{bt,\bsl{q}_{1}}$ & \cellnum{-1.4859}{+0.4139}  & \cellnum{-1.7468}{-0.0760}  & \cellnum{-1.2903}{+0.2975}  & \cellnum{-1.4904}{+0.0092}  & \cellnum{-1.1591}{+0.2210}  & \cellnum{-1.0955}{+0.1904}  & \cellnum{-0.9901}{+0.1414}  \\ 
        $w^{1,0}_{bt,\bsl{q}_{1}}$ & \cellnum{3.2918}{-2.0525}  & \cellnum{3.5455}{+8.1102}  & \cellnum{4.1767}{-1.9454}  & \cellnum{4.3257}{+6.8691}  & \cellnum{4.6972}{-2.0180}  & \cellnum{4.8638}{-1.9961}  & \cellnum{5.1894}{-1.9259}  \\ 
        $w^{2,0}_{bt,\bsl{q}_{1}}$ & \cellnum{38.9164}{-3.6037}  & \cellnum{37.5726}{+1.7483}  & \cellnum{40.6076}{-1.7984}  & \cellnum{39.1207}{+0.8536}  & \cellnum{42.3461}{-0.8450}  & \cellnum{43.0546}{-0.4813}  & \cellnum{44.1041}{+0.1205}  \\ 
        $w^{1,1}_{bt,\bsl{q}_{1}}$ & \cellnum{3.2951}{-3.6016}  & \cellnum{8.7480}{-2.3152}  & \cellnum{1.5579}{-2.0723}  & \cellnum{5.2278}{-4.4488}  & \cellnum{1.7887}{-2.2264}  & \cellnum{1.7602}{-2.2807}  & \cellnum{1.5218}{-2.3184}  \\ 
        $w^{3,0}_{bt,\bsl{q}_{1}}$ & \cellnum{-12.2950}{+9.6872}  & \cellnum{-21.4501}{+13.6503}  & \cellnum{-16.3108}{+7.9524}  & \cellnum{-22.7329}{+14.4772}  & \cellnum{-21.2502}{+5.7739}  & \cellnum{-23.2894}{+4.7097}  & \cellnum{-26.9499}{+2.6459}  \\ 
        $w^{2,1}_{bt,\bsl{q}_{1}}$ & \cellnum{-30.6028}{+12.3370}  & \cellnum{-43.6718}{-55.2743}  & \cellnum{-46.7290}{+11.7340}  & \cellnum{-57.7625}{-43.9844}  & \cellnum{-58.6792}{+16.7599}  & \cellnum{-63.5998}{+18.6761}  & \cellnum{-73.7787}{+22.1133}  \\ 
        $w^{4,0}_{bt,\bsl{q}_{1}}$ & \cellnum{27.7311}{-18.8552}  & \cellnum{36.2954}{+20.9406}  & \cellnum{42.0112}{-22.6876}  & \cellnum{48.2057}{+22.5623}  & \cellnum{53.4292}{-21.7174}  & \cellnum{57.5906}{-20.2418}  & \cellnum{63.9670}{-15.6066}  \\ 
        $w^{3,1}_{bt,\bsl{q}_{1}}$ & \cellnum{-157.0302}{+1.1366}  & \cellnum{-165.4563}{+8.0618}  & \cellnum{-159.7197}{-18.1101}  & \cellnum{-165.0848}{+27.0206}  & \cellnum{-170.6481}{-36.3355}  & \cellnum{-176.7534}{-46.2578}  & \cellnum{-185.4180}{-68.9807}  \\ 
        $w^{2,2}_{bt,\bsl{q}_{1}}$ & \cellnum{-47.7002}{-3.6899}  & \cellnum{-60.7220}{+2.8002}  & \cellnum{-38.2969}{-21.9927}  & \cellnum{-46.5713}{+21.1198}  & \cellnum{-53.7677}{-18.5559}  & \cellnum{-60.4477}{-14.1427}  & \cellnum{-70.2329}{-0.9745}  \\ 
        \hline 
        $w^{0,0}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{0.4465}{+0.1950}  & \cellnum{0.2576}{-0.3226}  & \cellnum{0.3883}{+0.2205}  & \cellnum{0.2262}{-0.3175}  & \cellnum{0.3844}{+0.2210}  & \cellnum{0.3774}{+0.2124}  & \cellnum{0.3687}{+0.1928}  \\ 
        $w^{1,0}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{0.7265}{+0.9881}  & \cellnum{0.2903}{-1.1468}  & \cellnum{0.7839}{+1.0269}  & \cellnum{0.6748}{-1.3857}  & \cellnum{0.8633}{+1.0761}  & \cellnum{0.9086}{+1.0805}  & \cellnum{1.0231}{+1.0673}  \\ 
        $w^{2,0}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{1.7920}{+1.0970}  & \cellnum{-1.9938}{-1.8840}  & \cellnum{2.4625}{+0.6025}  & \cellnum{-0.3698}{-0.7312}  & \cellnum{3.7906}{+0.1265}  & \cellnum{4.4846}{-0.0570}  & \cellnum{5.8699}{-0.3224}  \\ 
        $w^{1,1}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{-3.2722}{+1.0013}  & \cellnum{-0.2319}{+1.1076}  & \cellnum{-2.2533}{+0.6426}  & \cellnum{0.4648}{+0.6095}  & \cellnum{-2.8039}{+0.8832}  & \cellnum{-3.0388}{+1.1339}  & \cellnum{-3.4473}{+1.8159}  \\ 
        $w^{3,0}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{2.1002}{+4.8290}  & \cellnum{-4.7865}{-6.0138}  & \cellnum{-0.8738}{+5.0540}  & \cellnum{-1.3865}{-5.8311}  & \cellnum{0.4214}{+5.1838}  & \cellnum{0.9178}{+5.0577}  & \cellnum{1.8469}{+4.4847}  \\ 
        $w^{2,1}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{-12.7651}{-7.7966}  & \cellnum{-2.2768}{+10.3226}  & \cellnum{-7.7420}{-10.1974}  & \cellnum{-4.5319}{+12.4385}  & \cellnum{-5.3837}{-15.4497}  & \cellnum{-4.2516}{-18.0501}  & \cellnum{-2.3353}{-22.9338}  \\ 
        $w^{4,0}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{-1.4618}{+4.9543}  & \cellnum{0.8817}{-8.4170}  & \cellnum{-0.9978}{+0.2581}  & \cellnum{1.5664}{-1.1819}  & \cellnum{4.4201}{+2.1898}  & \cellnum{7.5620}{+3.2128}  & \cellnum{15.2501}{+5.9364}  \\ 
        $w^{3,1}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{-2.6824}{-15.5655}  & \cellnum{3.6688}{+23.5364}  & \cellnum{0.6458}{-4.5366}  & \cellnum{0.9391}{+5.4879}  & \cellnum{-0.3221}{-6.7880}  & \cellnum{-3.1867}{-8.5427}  & \cellnum{-15.3629}{-14.3102}  \\ 
        $w^{2,2}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{2.7456}{-0.0876}  & \cellnum{3.0547}{+4.2918}  & \cellnum{-2.8395}{-6.0784}  & \cellnum{-0.5206}{+12.0721}  & \cellnum{2.0086}{-20.8630}  & \cellnum{5.1372}{-32.7528}  & \cellnum{12.5575}{-66.3946}  \\ 
        \hline 
        $w^{0,0}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{-0.4506}{+0.1263}  & \cellnum{-0.6573}{-0.1970}  & \cellnum{-0.6836}{+0.1989}  & \cellnum{-0.7651}{-0.2103}  & \cellnum{-0.8214}{+0.2123}  & \cellnum{-0.8593}{+0.2092}  & \cellnum{-0.8999}{+0.1905}  \\ 
        $w^{1,0}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{0.7039}{-0.0526}  & \cellnum{-0.5314}{+1.3091}  & \cellnum{0.9747}{-0.1547}  & \cellnum{-0.5236}{+1.7111}  & \cellnum{1.0894}{-0.2572}  & \cellnum{1.1406}{-0.3025}  & \cellnum{1.2526}{-0.3861}  \\ 
        $w^{0,1}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{-0.4143}{-0.7180}  & \cellnum{0.7885}{+0.1394}  & \cellnum{-0.5405}{-1.4761}  & \cellnum{1.0307}{+0.2085}  & \cellnum{-0.4885}{-1.8743}  & \cellnum{-0.4472}{-1.9837}  & \cellnum{-0.3517}{-2.0937}  \\ 
        $w^{2,0}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{3.2616}{-1.3407}  & \cellnum{3.0845}{-0.9830}  & \cellnum{5.8578}{-1.4056}  & \cellnum{4.7957}{-0.4722}  & \cellnum{8.0857}{-1.5324}  & \cellnum{8.9178}{-1.4939}  & \cellnum{10.1163}{-1.2550}  \\ 
        $w^{1,1}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{0.6942}{-1.7528}  & \cellnum{1.5991}{+2.7105}  & \cellnum{1.2324}{-1.8183}  & \cellnum{1.7431}{+1.9510}  & \cellnum{2.1701}{-2.0004}  & \cellnum{2.5523}{-1.9779}  & \cellnum{3.2729}{-1.6877}  \\ 
        $w^{0,2}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{1.6102}{+0.9956}  & \cellnum{5.7500}{+1.8649}  & \cellnum{3.9029}{+0.4658}  & \cellnum{7.0735}{+1.5149}  & \cellnum{5.5543}{+0.4415}  & \cellnum{6.1887}{+0.4105}  & \cellnum{7.1492}{+0.3221}  \\ 
        $w^{3,0}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{-1.0944}{-0.8065}  & \cellnum{-4.0023}{+0.5618}  & \cellnum{-0.2713}{-0.9636}  & \cellnum{-2.5659}{+0.1052}  & \cellnum{-2.4714}{-1.1367}  & \cellnum{-3.8036}{-1.3619}  & \cellnum{-6.8049}{-1.8890}  \\ 
        $w^{2,1}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{-2.1485}{+10.8379}  & \cellnum{9.0423}{-0.8346}  & \cellnum{-7.9015}{+14.3507}  & \cellnum{2.8667}{-5.1612}  & \cellnum{-8.5864}{+20.5066}  & \cellnum{-8.6264}{+22.9790}  & \cellnum{-9.1310}{+26.6119}  \\ 
        $w^{1,2}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{7.3507}{-1.9969}  & \cellnum{-2.6823}{-16.2702}  & \cellnum{3.6646}{+3.5145}  & \cellnum{-8.2637}{-17.6094}  & \cellnum{1.6132}{+6.8259}  & \cellnum{0.0431}{+8.6849}  & \cellnum{-4.2793}{+13.2149}  \\ 
        $w^{0,3}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{-2.5548}{-0.1526}  & \cellnum{-2.4764}{+0.5608}  & \cellnum{-2.2220}{+0.3428}  & \cellnum{-1.2994}{+0.9697}  & \cellnum{-2.8190}{-0.5376}  & \cellnum{-3.0174}{-0.9865}  & \cellnum{-3.3252}{-1.8657}  \\ 
        $w^{4,0}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{2.3458}{-0.5263}  & \cellnum{0.3923}{+7.0118}  & \cellnum{4.7411}{-2.6185}  & \cellnum{0.4687}{+5.6159}  & \cellnum{6.9658}{-2.1946}  & \cellnum{7.4776}{-0.8381}  & \cellnum{7.3698}{+4.5125}  \\ 
        $w^{3,1}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{-9.7880}{-0.4832}  & \cellnum{-14.4378}{-11.2291}  & \cellnum{-18.5212}{+4.7395}  & \cellnum{-19.6977}{+4.0041}  & \cellnum{-29.4397}{-2.3533}  & \cellnum{-34.2437}{-8.4491}  & \cellnum{-41.9236}{-25.9117}  \\ 
        $w^{2,2}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{-24.0939}{-4.9508}  & \cellnum{-40.8189}{+7.8517}  & \cellnum{-25.3635}{-14.8522}  & \cellnum{-36.3196}{+17.3278}  & \cellnum{-47.2134}{-19.0923}  & \cellnum{-58.0280}{-19.9902}  & \cellnum{-77.1318}{-21.9127}  \\ 
        $w^{1,3}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{-7.7287}{+7.3378}  & \cellnum{-22.0899}{+3.8100}  & \cellnum{-15.1823}{-1.1054}  & \cellnum{-24.2948}{-1.9093}  & \cellnum{-23.5484}{-8.0077}  & \cellnum{-26.7661}{-13.4621}  & \cellnum{-30.0440}{-30.0352}  \\ 
        $w^{0,4}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{0.1229}{-4.2498}  & \cellnum{3.6992}{+1.1846}  & \cellnum{-0.1586}{-5.4428}  & \cellnum{6.0380}{+2.7557}  & \cellnum{1.0778}{-5.2475}  & \cellnum{1.6367}{-4.3221}  & \cellnum{2.5558}{-1.0988}  \\ 
        \hline 
        $w^{0,0}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.1257}{+0.0065}  & \cellnum{0.1235}{+0.0126}  & \cellnum{0.1453}{-0.0392}  & \cellnum{0.1639}{+0.0747}  & \cellnum{0.1758}{+0.0968}  & \cellnum{0.1962}{+0.1301}  \\ 
        $w^{1,0}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.2160}{-0.0904}  & \cellnum{-0.0215}{+0.2439}  & \cellnum{0.2317}{+0.0379}  & \cellnum{-0.0810}{+0.2630}  & \cellnum{-0.1103}{+0.2754}  & \cellnum{-0.1585}{+0.3099}  \\ 
        $w^{0,1}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0081}{-0.2273}  & \cellnum{0.2665}{-0.0128}  & \cellnum{-0.0453}{-0.2356}  & \cellnum{0.2375}{-0.0504}  & \cellnum{0.2362}{-0.0718}  & \cellnum{0.2530}{-0.1322}  \\ 
        $w^{2,0}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.7930}{+0.7042}  & \cellnum{-0.5909}{-0.4649}  & \cellnum{0.4771}{+0.5590}  & \cellnum{-0.5917}{-1.2693}  & \cellnum{-0.6480}{-1.7129}  & \cellnum{-0.8848}{-2.6434}  \\ 
        $w^{1,1}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.3287}{+0.0587}  & \cellnum{0.1038}{-0.1855}  & \cellnum{0.3399}{-1.7112}  & \cellnum{-0.9428}{-0.8412}  & \cellnum{-1.5518}{-1.1093}  & \cellnum{-2.8143}{-1.5114}  \\ 
        $w^{0,2}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.6823}{+0.0387}  & \cellnum{-0.5939}{-0.5908}  & \cellnum{-1.3603}{-0.0286}  & \cellnum{-0.7416}{-0.9521}  & \cellnum{-0.8123}{-1.0706}  & \cellnum{-0.9436}{-1.2069}  \\ 
        $w^{3,0}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.0672}{+1.0459}  & \cellnum{-2.0632}{+1.4330}  & \cellnum{-4.9396}{-1.1360}  & \cellnum{-3.7810}{+4.2184}  & \cellnum{-4.6092}{+5.9676}  & \cellnum{-5.8600}{+9.8251}  \\ 
        $w^{2,1}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{3.0337}{-3.4518}  & \cellnum{-1.4464}{-3.9754}  & \cellnum{-7.3529}{+3.4810}  & \cellnum{1.6224}{+3.6500}  & \cellnum{3.9284}{+8.7507}  & \cellnum{9.4520}{+20.8501}  \\ 
        $w^{1,2}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.8294}{+4.7325}  & \cellnum{0.4986}{+6.5112}  & \cellnum{3.1424}{+16.5676}  & \cellnum{9.8656}{+7.9193}  & \cellnum{15.8141}{+7.9783}  & \cellnum{29.6675}{+6.9882}  \\ 
        $w^{0,3}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0183}{-0.5573}  & \cellnum{-0.0898}{-0.1778}  & \cellnum{2.2343}{-1.0167}  & \cellnum{0.5220}{-1.1109}  & \cellnum{0.8534}{-1.8865}  & \cellnum{1.3128}{-3.7202}  \\ 
        $w^{4,0}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.6546}{-0.4191}  & \cellnum{4.1318}{+1.5767}  & \cellnum{4.3020}{+4.8312}  & \cellnum{8.9742}{+0.5124}  & \cellnum{12.1192}{-1.0352}  & \cellnum{18.7694}{-7.3409}  \\ 
        $w^{3,1}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{-2.7491}{-8.6566}  & \cellnum{3.1618}{+0.1248}  & \cellnum{16.9528}{-13.7282}  & \cellnum{2.3911}{-9.9261}  & \cellnum{0.9460}{-16.4952}  & \cellnum{-3.0910}{-30.6813}  \\ 
        $w^{2,2}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{6.6956}{+7.1903}  & \cellnum{10.8944}{-10.2260}  & \cellnum{18.2375}{-16.2011}  & \cellnum{-2.2439}{-35.0042}  & \cellnum{-14.4296}{-53.1653}  & \cellnum{-52.5035}{-102.8732}  \\ 
        $w^{1,3}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.4521}{-1.7309}  & \cellnum{-2.8205}{+1.5922}  & \cellnum{-14.2658}{-15.0177}  & \cellnum{-15.9115}{+18.3799}  & \cellnum{-25.3700}{+32.4280}  & \cellnum{-48.7622}{+73.1020}  \\ 
        \hline 
        $w^{0,0}_{bt,4 \bsl{q}_{1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.0504}{+0.0103}  & \cellnum{-0.0610}{+0.0158}  & \cellnum{-0.0776}{+0.0240}  \\ 
        $w^{1,0}_{bt,4 \bsl{q}_{1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0092}{-0.0469}  & \cellnum{0.0425}{-0.0542}  & \cellnum{0.1091}{-0.0725}  \\ 
        $w^{2,0}_{bt,4 \bsl{q}_{1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.6890}{-0.1134}  & \cellnum{1.0838}{-0.2621}  & \cellnum{1.7928}{-0.6421}  \\ 
        $w^{1,1}_{bt,4 \bsl{q}_{1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.5063}{-0.3963}  & \cellnum{0.4684}{-0.3012}  & \cellnum{0.2388}{+0.0243}  \\ 
        $w^{3,0}_{bt,4 \bsl{q}_{1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.0910}{+0.2194}  & \cellnum{-0.6370}{+0.4362}  & \cellnum{-2.5286}{+0.8760}  \\ 
        $w^{2,1}_{bt,4 \bsl{q}_{1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0049}{+0.5779}  & \cellnum{0.0727}{+1.1292}  & \cellnum{0.6820}{+2.6965}  \\ 
        $w^{4,0}_{bt,4 \bsl{q}_{1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.2536}{-0.1678}  & \cellnum{-0.2972}{+0.2576}  & \cellnum{-0.6333}{+2.6401}  \\ 
        $w^{3,1}_{bt,4 \bsl{q}_{1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-6.7489}{+0.3922}  & \cellnum{-10.1463}{-1.0346}  & \cellnum{-17.4674}{-7.3242}  \\ 
        $w^{2,2}_{bt,4 \bsl{q}_{1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-7.2489}{+1.0602}  & \cellnum{-9.7566}{-1.3110}  & \cellnum{-14.3304}{-9.7717}  \\ 
        \hline 
        $w^{0,0}_{bt,\bsl{q}_{1} + 2 \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.1448}{+0.0267}  & \cellnum{-0.1981}{+0.0453}  & \cellnum{-0.2921}{+0.0718}  \\ 
        $w^{1,0}_{bt,\bsl{q}_{1} + 2 \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.3902}{+0.0613}  & \cellnum{0.4334}{+0.0473}  & \cellnum{0.5154}{-0.0053}  \\ 
        $w^{0,1}_{bt,\bsl{q}_{1} + 2 \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.1921}{-0.1262}  & \cellnum{-0.2336}{-0.2507}  & \cellnum{-0.3092}{-0.4579}  \\ 
        $w^{2,0}_{bt,\bsl{q}_{1} + 2 \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{1.7833}{-0.6421}  & \cellnum{2.3030}{-0.9038}  & \cellnum{3.1379}{-1.2689}  \\ 
        $w^{1,1}_{bt,\bsl{q}_{1} + 2 \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.6417}{-0.0806}  & \cellnum{-0.2065}{-0.1760}  & \cellnum{1.0023}{-0.1372}  \\ 
        $w^{0,2}_{bt,\bsl{q}_{1} + 2 \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.4202}{+0.0835}  & \cellnum{0.6137}{+0.0425}  & \cellnum{1.0711}{-0.1346}  \\ 
        $w^{3,0}_{bt,\bsl{q}_{1} + 2 \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{1.1056}{-3.4688}  & \cellnum{0.4592}{-3.7794}  & \cellnum{-1.2346}{-4.7061}  \\ 
        $w^{2,1}_{bt,\bsl{q}_{1} + 2 \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.7401}{+6.5375}  & \cellnum{-0.3843}{+7.5599}  & \cellnum{0.9607}{+7.0165}  \\ 
        $w^{1,2}_{bt,\bsl{q}_{1} + 2 \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.9515}{-5.4310}  & \cellnum{-2.4155}{-4.2166}  & \cellnum{-7.9847}{-1.3062}  \\ 
        $w^{0,3}_{bt,\bsl{q}_{1} + 2 \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.2557}{+1.0803}  & \cellnum{0.3891}{+1.0425}  & \cellnum{0.4879}{+1.0382}  \\ 
        $w^{4,0}_{bt,\bsl{q}_{1} + 2 \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-3.7752}{+0.1700}  & \cellnum{-4.3731}{+0.8765}  & \cellnum{-6.9001}{+4.0615}  \\ 
        $w^{3,1}_{bt,\bsl{q}_{1} + 2 \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-1.1983}{+7.1221}  & \cellnum{-2.8833}{+6.5701}  & \cellnum{-7.3128}{+4.4594}  \\ 
        $w^{2,2}_{bt,\bsl{q}_{1} + 2 \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-14.5291}{+7.0074}  & \cellnum{-18.0649}{+10.4083}  & \cellnum{-21.9038}{+26.8069}  \\ 
        $w^{1,3}_{bt,\bsl{q}_{1} + 2 \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{7.4563}{-3.9199}  & \cellnum{8.0949}{-8.1135}  & \cellnum{12.5453}{-20.1044}  \\ 
        
\end{longtable}

\renewcommand{\arraystretch}{1.5} 
\begin{longtable}{c *{7}{S[table-column-width=2cm]}}
    \caption{Kinetic term parameters ($m_\text{e}$) for the reduced model of {\tmt} based on DFT with quick basis selection}\label{table:mote2_52orb_reduced_diag} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\ 
    \hline
    \endfirsthead
    
    \caption[]{Kinetic term parameters ($m_\text{e}$) for the reduced model of {\tmt} based on DFT with quick basis selection (continued)} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\ 
    \hline
    \endhead
    \hline \hline\hline
    \endfoot$m^{(1, 1)}$ & -0.6739 & -0.6846 & -0.6820 & -0.6660 & -0.6601 & -0.6640 & -0.6513 \\ 
        
\end{longtable}
    
\renewcommand{\arraystretch}{2.4} 
\begin{longtable}{c *{7}{>{\centering\arraybackslash}p{2cm}}}

    \caption{Intralayer potential term parameters ($\text{meV}$) for the reduced model of {\tmt} based on DFT with quick basis selection}\label{table:mote2_52orb_reduced_intra} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\ 
    \hline
    \endfirsthead
    
    \caption[]{Intralayer potential term parameters ($\text{meV}$) for the reduced model of {\tmt} based on DFT with quick basis selection (continued)} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\
    \hline
    \endhead
    \hline \hline\hline
    \endfoot
        $V^{0,0}_{b,\bsl{b}_{M_1}}$ & \cellnum{-0.1474}{-3.7990}  & \cellnum{0.1810}{+4.0256}  & \cellnum{0.2450}{-3.5442}  & \cellnum{0.2352}{+3.2592}  & \cellnum{0.2312}{-2.9032}  & \cellnum{0.2302}{-2.5452}  & \cellnum{0.2303}{-1.7489}  \\ 
        $V^{1,0}_{b,\bsl{b}_{M_1}}$ & \cellnum{-0.6450}{-9.6915}  & \cellnum{-2.5276}{-3.2638}  & \cellnum{-3.7990}{-12.6673}  & \cellnum{-1.4631}{-4.7335}  & \cellnum{-3.5411}{-12.9294}  & \cellnum{-3.3860}{-12.8630}  & \cellnum{-3.1002}{-12.3481}  \\ 
        $V^{0,1}_{b,\bsl{b}_{M_1}}$ & \cellnum{-0.8922}{-2.5289}  & \cellnum{-4.2681}{+12.7805}  & \cellnum{-1.6634}{+4.1358}  & \cellnum{-3.6963}{+12.8945}  & \cellnum{-1.2223}{+5.2018}  & \cellnum{-0.9589}{+5.5725}  & \cellnum{-0.5841}{+5.9847}  \\ 
        $V^{2,0}_{b,\bsl{b}_{M_1}}$ & \cellnum{14.2448}{-31.6143}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{1,1}_{b,\bsl{b}_{M_1}}$ & \cellnum{9.1970}{+9.8042}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{0,2}_{b,\bsl{b}_{M_1}}$ & \cellnum{2.5861}{+34.6600}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{3,0}_{b,\bsl{b}_{M_1}}$ & \cellnum{-27.9727}{+8.9876}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{2,1}_{b,\bsl{b}_{M_1}}$ & \cellnum{-78.6727}{+74.8538}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  \\ 
        \hline 
        $V^{0,0}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.3491}{-0.0498}  & \cellnum{-0.3048}{+0.0659}  & \cellnum{-0.3071}{-0.1152}  & \cellnum{-0.2976}{+0.1504}  & \cellnum{-0.2807}{+0.1638}  & \cellnum{-0.2373}{+0.1771}  \\ 
        $V^{1,0}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{1.0559}{-0.0820}  & \cellnum{0.3239}{-0.2559}  & \cellnum{1.1389}{+0.1447}  & \cellnum{-0.0382}{-0.9202}  & \cellnum{-0.1885}{-1.1541}  & \cellnum{-0.4531}{-1.5087}  \\ 
        $V^{0,1}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.2441}{+0.1518}  & \cellnum{1.1287}{+0.0676}  & \cellnum{0.1386}{+0.6179}  & \cellnum{1.1831}{-0.3189}  & \cellnum{1.2747}{-0.4415}  & \cellnum{1.4520}{-0.6166}  \\ 
        \hline 
        $V^{0,0}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.2984}{+0.6746}  & \cellnum{0.2392}{-0.8461}  & \cellnum{0.2300}{+1.0886}  & \cellnum{0.2024}{-1.3096}  & \cellnum{0.1645}{-1.5046}  & \cellnum{0.0972}{-1.7472}  \\ 
        $V^{1,0}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{-1.2971}{+0.4366}  & \cellnum{-0.7427}{-3.4558}  & \cellnum{-0.8665}{+0.4128}  & \cellnum{-1.0442}{-4.8429}  & \cellnum{-1.1822}{-5.3805}  & \cellnum{-1.4466}{-6.1922}  \\ 
        $V^{0,1}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.5406}{+3.0826}  & \cellnum{-0.9209}{-0.5155}  & \cellnum{-0.9021}{+4.1871}  & \cellnum{-0.7092}{-0.2800}  & \cellnum{-0.4874}{-0.1212}  & \cellnum{-0.0272}{+0.3074}  \\ 
        \hline 
        $V^{0,0}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.0585}{+0.0898}  & \cellnum{-0.0547}{+0.0404}  \\ 
        $V^{1,0}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.2635}{+0.1400}  & \cellnum{-0.7803}{+0.0470}  \\ 
        \hline 
        $V^{0,0}_{b,3 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0214}{-0.8566}  \\ 
        
\end{longtable}
    
\renewcommand{\arraystretch}{2.4} 
\begin{longtable}{c *{7}{>{\centering\arraybackslash}p{2cm}}}

    \caption{Interlayer potential term parameters ($\text{meV}$) for the reduced model of {\tmt} based on DFT with quick basis selection}\label{table:mote2_52orb_reduced_inter} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\ 
    \hline
    \endfirsthead
    
    \caption[]{Interlayer potential term parameters ($\text{meV}$) for the reduced model of {\tmt} based on DFT with quick basis selection (continued)} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\
    \hline
    \endhead
    \hline \hline\hline
    \endfoot
        $w^{0,0}_{bt,\bsl{q}_{1}}$ & \cellnum{-1.3657}{+0.4220}  & \cellnum{-1.3448}{-0.0242}  & \cellnum{-1.1629}{+0.2215}  & \cellnum{-1.2461}{+0.0360}  & \cellnum{-1.0881}{+0.1496}  & \cellnum{-1.0445}{+0.1200}  & \cellnum{-0.9656}{+0.0732}  \\ 
        $w^{1,0}_{bt,\bsl{q}_{1}}$ & \cellnum{3.8263}{-2.7138}  & \cellnum{2.8453}{+2.3748}  & \cellnum{3.3342}{-2.2203}  & \cellnum{3.6800}{+2.0142}  & \cellnum{3.9795}{-1.8407}  & \cellnum{4.2076}{-1.6913}  & \cellnum{4.6311}{-1.6070}  \\ 
        $w^{2,0}_{bt,\bsl{q}_{1}}$ & \cellnum{35.3944}{-4.3459}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{1,1}_{bt,\bsl{q}_{1}}$ & \cellnum{-9.8408}{-4.9173}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{3,0}_{bt,\bsl{q}_{1}}$ & \cellnum{-22.3412}{-5.4535}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{2,1}_{bt,\bsl{q}_{1}}$ & \cellnum{-37.5948}{+78.7889}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  \\ 
        \hline 
        $w^{0,0}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{0.3823}{+0.2358}  & \cellnum{0.2845}{-0.3131}  & \cellnum{0.3269}{+0.2325}  & \cellnum{0.2671}{-0.3085}  & \cellnum{0.3159}{+0.2278}  & \cellnum{0.3073}{+0.2176}  & \cellnum{0.3020}{+0.1955}  \\ 
        $w^{1,0}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{0.3601}{+0.4737}  & \cellnum{0.4518}{-0.5269}  & \cellnum{0.5385}{+0.5095}  & \cellnum{0.6289}{-0.4561}  & \cellnum{0.7196}{+0.4097}  & \cellnum{0.7983}{+0.3665}  & \cellnum{0.9493}{+0.3684}  \\ 
        $w^{2,0}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{1.2703}{+0.8752}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{1,1}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{-1.4042}{-1.0691}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{3,0}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{-0.2315}{+5.9180}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  \\ 
        \hline 
        $w^{0,0}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.5372}{-0.0874}  & \cellnum{-0.5819}{+0.0814}  & \cellnum{-0.6653}{-0.0716}  & \cellnum{-0.7294}{+0.0516}  & \cellnum{-0.7771}{+0.0271}  & \cellnum{-0.8435}{-0.0253}  \\ 
        $w^{1,0}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.1092}{+0.6278}  & \cellnum{0.5522}{-0.4672}  & \cellnum{0.4275}{+0.5308}  & \cellnum{0.5337}{-0.2817}  & \cellnum{0.4850}{-0.1095}  & \cellnum{0.3837}{+0.3249}  \\ 
        $w^{0,1}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.5161}{+0.5348}  & \cellnum{0.2481}{-0.5728}  & \cellnum{0.5565}{+0.4080}  & \cellnum{0.6165}{-0.4131}  & \cellnum{0.7994}{-0.2404}  & \cellnum{1.1008}{+0.1365}  \\ 
        \hline 
        $w^{0,0}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.1381}{+0.0810}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.1746}{+0.1566}  & \cellnum{0.1843}{+0.1841}  & \cellnum{0.2000}{+0.2179}  \\ 
        $w^{1,0}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.0443}{-0.0149}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.0294}{-0.1659}  & \cellnum{-0.0274}{-0.2434}  & \cellnum{-0.0681}{-0.3550}  \\ 
        $w^{0,1}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0725}{-0.3024}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0965}{-0.4386}  & \cellnum{0.1066}{-0.5037}  & \cellnum{0.1731}{-0.6399}  \\ 
        
\end{longtable}

\renewcommand{\arraystretch}{1.5} 
\begin{longtable}{c *{7}{S[table-column-width=2cm]}}
    \caption{Kinetic term parameters ($m_\text{e}$) for the full model of {\tmt} based on DFT with standard basis selection}\label{table:mote2_71orb_full_diag} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\ 
    \hline
    \endfirsthead
    
    \caption[]{Kinetic term parameters ($m_\text{e}$) for the full model of {\tmt} based on DFT with standard basis selection (continued)} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\ 
    \hline
    \endhead
    \hline \hline\hline
    \endfoot$m^{(1, 1)}$ & -0.6290 & -0.6119 & -0.6065 & -0.6063 & -0.6050 & -0.6296 & -0.6142 \\ 
        $m^{(3, 0)}$ & 1.3947 & 1.3256 & 1.3514 & 1.3225 & 1.2931 & 1.5681 & 1.4665 \\ 
        $m^{(2, 2)}$ & 0.0701 & 0.0622 & 0.0604 & 0.0581 & 0.0567 & 0.0749 & 0.0646 \\ 
        $m^{(4, 1)}$ & -0.1323 & -0.1116 & -0.1208 & -0.1086 & -0.0982 & -0.2311 & -0.1845 \\ 
        $m^{(3, 3)}$ & -0.0111 & -0.0080 & -0.0077 & -0.0065 & -0.0058 & -0.0164 & -0.0104 \\ 
        $m^{(6, 0)}$ & 12.6650 & -2.0632 & 0.4985 & 0.4344 & 0.4296 & 0.9395 & 0.4309 \\ 
        $m^{(5, 2)}$ & 0.0267 & 0.0188 & 0.0224 & 0.0176 & 0.0141 & 0.0000 & 0.0000 \\ 
        $m^{(4, 4)}$ & 0.0030 & 0.0016 & 0.0016 & 0.0011 & 0.0009 & 0.0000 & 0.0000 \\ 
        $m^{(7, 1)}$ & 0.1481 & 0.0438 & -0.0433 & -0.0332 & -0.0323 & 0.0000 & 0.0000 \\ 
        $m^{(6, 3)}$ & -0.0140 & -0.0079 & -0.0106 & -0.0071 & -0.0048 & 0.0000 & 0.0000 \\ 
        $m^{(9, 0)}$ & -3.2103 & -2.2691 & -6.4626 & -6.7820 & -9.6389 & 0.0000 & 0.0000 \\ 
        $m^{(5, 5)}$ & -0.0018 & -0.0007 & -0.0008 & -0.0005 & -0.0003 & 0.0000 & 0.0000 \\ 
        $m^{(8, 2)}$ & -0.0273 & -0.0077 & 0.0143 & 0.0097 & 0.0099 & 0.0000 & 0.0000 \\ 
        
\end{longtable}
    
\renewcommand{\arraystretch}{2.4} 
\begin{longtable}{c *{7}{>{\centering\arraybackslash}p{2cm}}}

    \caption{Intralayer potential term parameters ($\text{meV}$) for the full model of {\tmt} based on DFT with standard basis selection}\label{table:mote2_71orb_full_intra} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\ 
    \hline
    \endfirsthead
    
    \caption[]{Intralayer potential term parameters ($\text{meV}$) for the full model of {\tmt} based on DFT with standard basis selection (continued)} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\
    \hline
    \endhead
    \hline \hline\hline
    \endfoot
        $V^{0,0}_{b,\bsl{b}_{M_1}}$ & \cellnum{-0.1200}{-3.5940}  & \cellnum{-0.1132}{+3.9385}  & \cellnum{-0.0315}{-3.4708}  & \cellnum{-0.1023}{+2.9937}  & \cellnum{-0.0271}{-2.7491}  & \cellnum{-0.0347}{-2.3510}  & \cellnum{-0.0426}{-1.5803}  \\ 
        $V^{1,0}_{b,\bsl{b}_{M_1}}$ & \cellnum{-1.3330}{-9.8741}  & \cellnum{-0.7287}{+3.9900}  & \cellnum{-1.2982}{-10.7303}  & \cellnum{0.5266}{-1.4880}  & \cellnum{-1.0359}{-11.1370}  & \cellnum{-0.8939}{-11.0962}  & \cellnum{-1.0495}{-10.6338}  \\ 
        $V^{0,1}_{b,\bsl{b}_{M_1}}$ & \cellnum{-0.7285}{-4.5535}  & \cellnum{-1.6397}{+11.6200}  & \cellnum{-0.0933}{-2.2851}  & \cellnum{-1.0684}{+10.8185}  & \cellnum{-0.2432}{-0.3291}  & \cellnum{-0.2922}{+0.4577}  & \cellnum{0.1723}{+1.8129}  \\ 
        $V^{2,0}_{b,\bsl{b}_{M_1}}$ & \cellnum{-0.1693}{-35.5222}  & \cellnum{-2.3608}{-45.9456}  & \cellnum{3.3932}{-42.1345}  & \cellnum{0.3988}{-29.8951}  & \cellnum{2.3535}{-44.6941}  & \cellnum{1.7688}{-44.9749}  & \cellnum{1.8275}{-44.6072}  \\ 
        $V^{1,1}_{b,\bsl{b}_{M_1}}$ & \cellnum{2.5042}{+11.1474}  & \cellnum{2.2974}{-14.0014}  & \cellnum{1.7774}{+15.4316}  & \cellnum{3.2775}{-8.6276}  & \cellnum{-0.5137}{+18.8286}  & \cellnum{-1.5088}{+19.8503}  & \cellnum{-4.0348}{+28.8148}  \\ 
        $V^{0,2}_{b,\bsl{b}_{M_1}}$ & \cellnum{-1.3478}{+36.7777}  & \cellnum{-1.0718}{+42.7901}  & \cellnum{1.8324}{+44.5211}  & \cellnum{0.5466}{+25.3219}  & \cellnum{1.6131}{+48.0321}  & \cellnum{1.6205}{+48.4464}  & \cellnum{0.1358}{+44.7863}  \\ 
        $V^{3,0}_{b,\bsl{b}_{M_1}}$ & \cellnum{6.4450}{-14.4462}  & \cellnum{14.8206}{-44.9263}  & \cellnum{-0.6943}{-8.4729}  & \cellnum{8.5615}{-3.8641}  & \cellnum{2.9153}{-10.0510}  & \cellnum{5.4140}{-10.5338}  & \cellnum{-1.9079}{-0.8134}  \\ 
        $V^{2,1}_{b,\bsl{b}_{M_1}}$ & \cellnum{3.6725}{+80.6102}  & \cellnum{0.5092}{-88.6333}  & \cellnum{10.1076}{+79.2253}  & \cellnum{-17.4404}{-4.7603}  & \cellnum{6.7047}{+102.7439}  & \cellnum{3.3792}{+110.2733}  & \cellnum{33.3025}{+100.8985}  \\ 
        $V^{1,2}_{b,\bsl{b}_{M_1}}$ & \cellnum{-2.4782}{+88.1108}  & \cellnum{14.4298}{-115.5473}  & \cellnum{-5.0895}{+88.2799}  & \cellnum{4.8839}{-56.9779}  & \cellnum{8.3104}{+75.3297}  & \cellnum{16.8978}{+68.4568}  & \cellnum{0.1826}{+47.3600}  \\ 
        $V^{0,3}_{b,\bsl{b}_{M_1}}$ & \cellnum{10.7772}{+39.7510}  & \cellnum{9.0930}{+18.2980}  & \cellnum{-2.0822}{+30.7567}  & \cellnum{-1.6744}{-3.2533}  & \cellnum{-5.4341}{+29.1373}  & \cellnum{-8.0768}{+27.9729}  & \cellnum{2.0920}{+19.1344}  \\ 
        $V^{4,0}_{b,\bsl{b}_{M_1}}$ & \cellnum{17.2675}{-11.0916}  & \cellnum{21.4020}{+38.7871}  & \cellnum{7.8501}{-2.6960}  & \cellnum{0.0000}{+0.0000}  & \cellnum{18.4758}{-13.3750}  & \cellnum{26.3712}{-21.6318}  & \cellnum{1.0586}{-44.1141}  \\ 
        $V^{3,1}_{b,\bsl{b}_{M_1}}$ & \cellnum{28.7037}{+246.1192}  & \cellnum{68.5484}{+375.7886}  & \cellnum{-76.8126}{+329.7861}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-71.7141}{+385.1938}  & \cellnum{-61.2588}{+401.8266}  & \cellnum{-89.6626}{+370.7658}  \\ 
        $V^{2,2}_{b,\bsl{b}_{M_1}}$ & \cellnum{-43.1685}{-71.5988}  & \cellnum{-64.8863}{+95.5996}  & \cellnum{-74.2962}{-88.8969}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-73.4564}{-148.4809}  & \cellnum{-72.2377}{-185.1059}  & \cellnum{-3.5437}{-533.6777}  \\ 
        $V^{1,3}_{b,\bsl{b}_{M_1}}$ & \cellnum{42.9966}{-269.5526}  & \cellnum{46.4081}{-323.5813}  & \cellnum{-43.3210}{-344.7707}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-60.4471}{-408.2632}  & \cellnum{-75.1984}{-421.8169}  & \cellnum{-10.9806}{-298.8536}  \\ 
        $V^{0,4}_{b,\bsl{b}_{M_1}}$ & \cellnum{14.9738}{-26.4242}  & \cellnum{21.6684}{+16.2978}  & \cellnum{19.8021}{-39.5864}  & \cellnum{0.0000}{+0.0000}  & \cellnum{26.0107}{-46.0040}  & \cellnum{28.2158}{-46.1160}  & \cellnum{19.5446}{-27.4037}  \\ 
        $V^{5,0}_{b,\bsl{b}_{M_1}}$ & \cellnum{-32.9952}{-46.0023}  & \cellnum{-46.2393}{-77.9979}  & \cellnum{-33.1386}{-21.8038}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-43.4033}{-11.0155}  & \cellnum{-46.0208}{+3.5017}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{4,1}_{b,\bsl{b}_{M_1}}$ & \cellnum{-121.2696}{+59.7347}  & \cellnum{-285.6348}{+114.1302}  & \cellnum{42.8973}{-75.8056}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-76.1903}{-28.6310}  & \cellnum{-202.2686}{+23.0414}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{3,2}_{b,\bsl{b}_{M_1}}$ & \cellnum{65.7909}{-583.3844}  & \cellnum{54.9187}{-261.3387}  & \cellnum{238.5659}{-594.7679}  & \cellnum{0.0000}{+0.0000}  & \cellnum{390.4237}{-790.2523}  & \cellnum{498.9101}{-833.3176}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{2,3}_{b,\bsl{b}_{M_1}}$ & \cellnum{53.9420}{+111.7753}  & \cellnum{20.5806}{+948.9492}  & \cellnum{250.8876}{-1.2457}  & \cellnum{0.0000}{+0.0000}  & \cellnum{199.8471}{-32.3467}  & \cellnum{128.2047}{-81.3933}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{1,4}_{b,\bsl{b}_{M_1}}$ & \cellnum{-165.7008}{-112.4541}  & \cellnum{-201.7701}{-107.0928}  & \cellnum{10.0016}{+20.8845}  & \cellnum{0.0000}{+0.0000}  & \cellnum{102.4349}{+51.5375}  & \cellnum{202.2072}{+49.5957}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{0,5}_{b,\bsl{b}_{M_1}}$ & \cellnum{-30.2390}{+52.2124}  & \cellnum{-49.1196}{+62.6477}  & \cellnum{-57.5598}{+45.0642}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-93.3766}{+50.6151}  & \cellnum{-116.5517}{+44.7985}  & \cellnum{0.0000}{+0.0000}  \\ 
        \hline 
        $V^{0,0}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-0.2213}{-0.0583}  & \cellnum{-0.2044}{-0.0377}  & \cellnum{-0.1238}{+0.0113}  & \cellnum{-0.0920}{-0.0561}  & \cellnum{-0.0655}{+0.0645}  & \cellnum{-0.0421}{+0.0670}  & \cellnum{-0.0108}{+0.0675}  \\ 
        $V^{1,0}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.6618}{-0.3893}  & \cellnum{0.6875}{-0.7637}  & \cellnum{0.2732}{-0.4434}  & \cellnum{0.4302}{-0.4577}  & \cellnum{-0.1650}{-0.6168}  & \cellnum{-0.2450}{-0.6337}  & \cellnum{-0.3210}{-0.6244}  \\ 
        $V^{0,1}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.7284}{+0.7318}  & \cellnum{0.0967}{+0.4221}  & \cellnum{0.7104}{+0.6782}  & \cellnum{-0.1738}{+0.5948}  & \cellnum{0.3745}{+0.3791}  & \cellnum{0.2937}{+0.3172}  & \cellnum{0.0649}{+0.2581}  \\ 
        $V^{2,0}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-3.0555}{+3.4279}  & \cellnum{-2.7375}{+0.9363}  & \cellnum{-0.3324}{+0.1538}  & \cellnum{-0.1643}{-0.0784}  & \cellnum{0.9883}{-0.7838}  & \cellnum{1.2642}{-1.1498}  & \cellnum{1.8439}{-1.0000}  \\ 
        $V^{1,1}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{5.1820}{+6.5369}  & \cellnum{4.9845}{+2.9468}  & \cellnum{1.9605}{+1.3323}  & \cellnum{2.0714}{-0.3073}  & \cellnum{1.7935}{+0.3640}  & \cellnum{1.4757}{+0.2314}  & \cellnum{1.5360}{+0.1833}  \\ 
        $V^{0,2}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{1.3894}{-0.1356}  & \cellnum{1.1662}{-0.1222}  & \cellnum{-1.5996}{+0.5784}  & \cellnum{0.3211}{-0.2902}  & \cellnum{-1.1393}{+1.7052}  & \cellnum{-1.0436}{+2.1806}  & \cellnum{1.0430}{-0.0116}  \\ 
        $V^{3,0}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-9.2851}{+2.8973}  & \cellnum{-9.9527}{+6.1223}  & \cellnum{-0.6308}{+1.2943}  & \cellnum{0.4732}{+0.4620}  & \cellnum{0.3772}{+2.1540}  & \cellnum{0.5595}{+2.3972}  & \cellnum{0.7935}{+1.2103}  \\ 
        $V^{2,1}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-4.3685}{+7.6508}  & \cellnum{-7.5625}{+11.5311}  & \cellnum{-3.6658}{+3.4930}  & \cellnum{-2.4615}{+2.8360}  & \cellnum{-5.0242}{+2.1991}  & \cellnum{-7.9500}{+0.4045}  & \cellnum{-17.0554}{-5.3391}  \\ 
        $V^{1,2}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-12.7496}{-14.3880}  & \cellnum{-8.7934}{-10.3297}  & \cellnum{-4.3293}{-7.9322}  & \cellnum{3.1602}{-4.3042}  & \cellnum{-3.4126}{-5.5604}  & \cellnum{-2.8453}{-5.6562}  & \cellnum{-0.7553}{-6.7358}  \\ 
        $V^{0,3}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-11.2494}{-1.4275}  & \cellnum{-11.5428}{-0.1608}  & \cellnum{-1.3096}{-4.2838}  & \cellnum{0.5456}{+0.9930}  & \cellnum{-0.6465}{-4.1436}  & \cellnum{-0.7286}{-4.3953}  & \cellnum{-1.2989}{-3.9352}  \\ 
        $V^{4,0}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{54.4414}{+3.5247}  & \cellnum{52.8580}{+29.2062}  & \cellnum{-10.2595}{-1.0025}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-16.3463}{+6.4193}  & \cellnum{-19.5463}{+12.7662}  & \cellnum{14.2580}{-19.7599}  \\ 
        $V^{3,1}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{102.7684}{-143.2248}  & \cellnum{162.4789}{-110.5936}  & \cellnum{-0.0022}{+20.2548}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.5756}{+56.9231}  & \cellnum{9.3517}{+80.0673}  & \cellnum{6.3406}{+49.2744}  \\ 
        $V^{2,2}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-106.9212}{-117.0538}  & \cellnum{-77.2099}{-118.8385}  & \cellnum{10.3519}{+0.5040}  & \cellnum{0.0000}{+0.0000}  & \cellnum{64.9132}{+9.3126}  & \cellnum{108.2052}{+11.7091}  & \cellnum{95.3940}{-0.2787}  \\ 
        $V^{1,3}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{6.1731}{+27.9308}  & \cellnum{11.8700}{+22.8400}  & \cellnum{46.5338}{-20.9527}  & \cellnum{0.0000}{+0.0000}  & \cellnum{69.3055}{-63.9529}  & \cellnum{86.9205}{-92.6545}  & \cellnum{-30.2834}{+84.9657}  \\ 
        $V^{0,4}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{10.7551}{-8.6097}  & \cellnum{17.6212}{-8.4177}  & \cellnum{0.8281}{-3.9831}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.8408}{-10.6146}  & \cellnum{-2.6656}{-14.8991}  & \cellnum{2.7670}{-7.4295}  \\ 
        $V^{5,0}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-44.2315}{-24.1682}  & \cellnum{-27.9372}{-47.6098}  & \cellnum{13.6453}{+9.7768}  & \cellnum{0.0000}{+0.0000}  & \cellnum{35.9839}{+2.2545}  & \cellnum{52.9791}{-5.5017}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{4,1}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-206.4082}{+100.2551}  & \cellnum{-307.5329}{-36.2942}  & \cellnum{57.7504}{-62.1385}  & \cellnum{0.0000}{+0.0000}  & \cellnum{80.7858}{-180.0354}  & \cellnum{83.5915}{-274.2216}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{3,2}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{31.6032}{+382.2228}  & \cellnum{-83.6707}{+437.5019}  & \cellnum{7.2278}{-46.4362}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-53.5418}{-113.4285}  & \cellnum{-103.4426}{-142.7987}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{2,3}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{221.8514}{+29.7514}  & \cellnum{190.7511}{+65.7322}  & \cellnum{-94.7375}{+21.8263}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-290.0782}{+113.1498}  & \cellnum{-459.9306}{+197.3040}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{1,4}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-35.0468}{+92.4017}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-40.3553}{+215.8528}  & \cellnum{-38.8696}{+314.6228}  & \cellnum{0.0000}{+0.0000}  \\ 
        \hline 
        $V^{0,0}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.1080}{-0.3446}  & \cellnum{0.1213}{+0.6310}  & \cellnum{0.0855}{-0.7720}  & \cellnum{0.0394}{+1.0005}  & \cellnum{0.0663}{-1.2006}  & \cellnum{0.0480}{-1.3780}  & \cellnum{0.0296}{-1.6195}  \\ 
        $V^{1,0}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.4523}{-0.7325}  & \cellnum{-0.2835}{+2.3858}  & \cellnum{0.0024}{-1.9509}  & \cellnum{-0.2683}{+2.2328}  & \cellnum{-0.1509}{-3.0536}  & \cellnum{-0.1635}{-3.5293}  & \cellnum{-0.2579}{-4.2449}  \\ 
        $V^{0,1}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{-0.2014}{-1.2353}  & \cellnum{0.5056}{+1.6322}  & \cellnum{-0.2390}{-2.6466}  & \cellnum{-0.0171}{+2.6892}  & \cellnum{-0.1728}{-3.2564}  & \cellnum{-0.1210}{-3.3635}  & \cellnum{-0.0144}{-3.2084}  \\ 
        $V^{2,0}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{2.7247}{-3.4719}  & \cellnum{1.3069}{-3.4591}  & \cellnum{0.1526}{-8.5461}  & \cellnum{-0.6896}{-6.6547}  & \cellnum{0.0728}{-13.6184}  & \cellnum{-0.1424}{-15.9451}  & \cellnum{0.1209}{-19.8963}  \\ 
        $V^{1,1}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{-0.4734}{-4.0188}  & \cellnum{-4.6397}{+0.0079}  & \cellnum{-3.3769}{-3.9492}  & \cellnum{0.6253}{+1.7377}  & \cellnum{-3.7933}{-2.8050}  & \cellnum{-4.0754}{-2.0211}  & \cellnum{-5.2884}{+1.3923}  \\ 
        $V^{0,2}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{-0.9239}{-1.2222}  & \cellnum{-1.1551}{+7.4309}  & \cellnum{0.3600}{+3.2484}  & \cellnum{-0.4813}{+8.1466}  & \cellnum{0.5987}{+7.9706}  & \cellnum{0.5647}{+10.4984}  & \cellnum{-0.1727}{+14.6493}  \\ 
        $V^{3,0}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{-11.5191}{-2.5283}  & \cellnum{-11.5218}{+7.0494}  & \cellnum{8.2046}{-6.2844}  & \cellnum{4.5562}{-5.2084}  & \cellnum{9.3676}{-7.2751}  & \cellnum{8.8347}{-6.5865}  & \cellnum{0.1662}{-6.4488}  \\ 
        $V^{2,1}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{-25.2588}{+5.3427}  & \cellnum{-16.6814}{-21.4245}  & \cellnum{13.2417}{+17.9087}  & \cellnum{-4.4923}{-19.9809}  & \cellnum{16.7406}{+38.8199}  & \cellnum{15.5192}{+51.1041}  & \cellnum{25.1496}{+61.4634}  \\ 
        $V^{1,2}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{-7.6815}{+34.1813}  & \cellnum{2.9652}{-5.2930}  & \cellnum{-1.8307}{+59.6010}  & \cellnum{-3.8624}{-22.5142}  & \cellnum{-5.5400}{+86.6056}  & \cellnum{-6.4123}{+96.6025}  & \cellnum{2.2314}{+112.3593}  \\ 
        $V^{0,3}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.9616}{+14.8246}  & \cellnum{16.0974}{+3.2282}  & \cellnum{-1.2783}{+17.8196}  & \cellnum{3.3846}{+0.8297}  & \cellnum{-3.6471}{+24.3206}  & \cellnum{-5.1164}{+25.7751}  & \cellnum{-5.0322}{+26.7302}  \\ 
        $V^{4,0}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{45.8426}{-5.9630}  & \cellnum{27.3075}{-85.6825}  & \cellnum{-16.4027}{+7.8988}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-19.0623}{+1.5049}  & \cellnum{-17.8356}{-5.3355}  & \cellnum{6.4953}{-18.4356}  \\ 
        $V^{3,1}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{61.6927}{+9.4053}  & \cellnum{31.0538}{-77.5901}  & \cellnum{-61.2772}{+71.6535}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-75.0627}{+88.2338}  & \cellnum{-67.2013}{+89.4412}  & \cellnum{-64.6562}{+150.2005}  \\ 
        $V^{2,2}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{29.6602}{-13.5495}  & \cellnum{50.1356}{+39.1185}  & \cellnum{-22.4811}{-58.5188}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-11.0875}{-130.5717}  & \cellnum{17.8921}{-171.2557}  & \cellnum{-2.9255}{-260.7484}  \\ 
        $V^{1,3}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{11.4730}{-46.5942}  & \cellnum{-45.3383}{-62.0918}  & \cellnum{-4.4918}{-94.8331}  & \cellnum{0.0000}{+0.0000}  & \cellnum{4.3681}{-161.9530}  & \cellnum{17.5182}{-190.3169}  & \cellnum{15.5106}{-223.5040}  \\ 
        $V^{0,4}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{-1.6283}{-10.3358}  & \cellnum{-18.7456}{+10.1103}  & \cellnum{4.6991}{-6.6937}  & \cellnum{0.0000}{+0.0000}  & \cellnum{9.5014}{-10.4267}  & \cellnum{12.3342}{-10.7016}  & \cellnum{16.4123}{-10.9080}  \\ 
        $V^{5,0}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{-38.6101}{-7.1203}  & \cellnum{-37.9268}{+86.3706}  & \cellnum{12.7392}{-26.8981}  & \cellnum{0.0000}{+0.0000}  & \cellnum{16.9744}{-41.3791}  & \cellnum{20.5000}{-43.4908}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{4,1}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{-118.9616}{+41.4821}  & \cellnum{9.6347}{+287.1939}  & \cellnum{42.5221}{-33.5930}  & \cellnum{0.0000}{+0.0000}  & \cellnum{33.7783}{+7.2486}  & \cellnum{8.3552}{+42.1335}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{3,2}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{47.5010}{-53.5081}  & \cellnum{0.0000}{+0.0000}  & \cellnum{52.3922}{-42.4642}  & \cellnum{20.1245}{-31.7937}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{2,3}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{72.9427}{+67.9534}  & \cellnum{0.0000}{+0.0000}  & \cellnum{94.6415}{+109.8446}  & \cellnum{35.3180}{+115.3457}  & \cellnum{0.0000}{+0.0000}  \\ 
        \hline 
        $V^{0,0}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-0.0646}{-0.0137}  & \cellnum{-0.0621}{-0.0105}  & \cellnum{-0.0761}{+0.0363}  & \cellnum{-0.0616}{-0.0524}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.0425}{+0.0727}  & \cellnum{-0.0309}{+0.0555}  \\ 
        $V^{1,0}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.1498}{+0.0588}  & \cellnum{0.0720}{-0.1092}  & \cellnum{0.3331}{+0.0747}  & \cellnum{0.2291}{-0.3574}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0003}{-0.0711}  & \cellnum{-0.2373}{-0.2140}  \\ 
        $V^{0,1}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0475}{+0.0994}  & \cellnum{0.1702}{-0.0317}  & \cellnum{0.2872}{+0.3339}  & \cellnum{0.2043}{-0.1311}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.1836}{+0.3178}  & \cellnum{0.0331}{+0.2080}  \\ 
        $V^{2,0}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-0.2576}{-0.0811}  & \cellnum{0.8302}{-1.9223}  & \cellnum{-0.7545}{+0.9113}  & \cellnum{-0.2825}{+0.1494}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.6415}{+0.8074}  & \cellnum{1.6494}{+0.8838}  \\ 
        $V^{1,1}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.1564}{+0.5412}  & \cellnum{-0.2531}{-2.8139}  & \cellnum{0.8551}{+1.1317}  & \cellnum{-0.1239}{-0.6136}  & \cellnum{0.0000}{+0.0000}  & \cellnum{2.7789}{+0.2047}  & \cellnum{4.6919}{+1.4667}  \\ 
        $V^{0,2}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.5298}{+0.3648}  & \cellnum{-0.8864}{-1.0653}  & \cellnum{0.3175}{+0.3493}  & \cellnum{-0.5968}{-0.9755}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.4079}{+0.1838}  & \cellnum{0.8401}{+0.4729}  \\ 
        $V^{3,0}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-2.6937}{-0.0911}  & \cellnum{-4.5543}{+5.4902}  & \cellnum{0.1739}{+2.5823}  & \cellnum{-0.0861}{+0.9941}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-1.1873}{+7.4308}  & \cellnum{-0.2330}{-0.5732}  \\ 
        $V^{2,1}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-1.5492}{+4.2276}  & \cellnum{-0.4265}{+15.1471}  & \cellnum{-5.4775}{+4.6577}  & \cellnum{1.1134}{+2.9447}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-10.4170}{+10.9195}  & \cellnum{-19.3355}{-9.5795}  \\ 
        $V^{1,2}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.7946}{-1.6439}  & \cellnum{2.3747}{+6.1787}  & \cellnum{-7.6250}{-4.5023}  & \cellnum{0.6191}{+1.8589}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-15.9206}{-2.4058}  & \cellnum{-21.6061}{-12.1474}  \\ 
        $V^{0,3}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-0.9697}{-0.6687}  & \cellnum{0.3772}{+0.1842}  & \cellnum{-2.3083}{-1.8973}  & \cellnum{0.5796}{+0.2384}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-2.8231}{-1.7530}  & \cellnum{-1.7663}{-2.6237}  \\ 
        $V^{4,0}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{1.3747}{+1.6718}  & \cellnum{5.3020}{-2.3513}  & \cellnum{0.7909}{-7.2398}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{15.1442}{-27.4679}  & \cellnum{0.1696}{-7.0750}  \\ 
        $V^{3,1}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{9.7192}{-5.3914}  & \cellnum{7.2743}{-16.3216}  & \cellnum{10.9398}{-41.1597}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{3.6437}{-111.8090}  & \cellnum{9.9956}{+21.0503}  \\ 
        $V^{2,2}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-2.4672}{-5.9576}  & \cellnum{-3.6379}{-15.5942}  & \cellnum{9.0278}{-19.5683}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{18.3629}{-42.0122}  & \cellnum{66.2583}{+26.9218}  \\ 
        $V^{1,3}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{15.4778}{+3.0158}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{33.3955}{+1.9330}  & \cellnum{24.6542}{+24.9548}  \\ 
        $V^{5,0}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-4.3780}{+5.0989}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-31.0444}{+14.5186}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{4,1}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-12.2634}{+44.1086}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-44.7745}{+180.5112}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{3,2}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{13.3627}{+74.8523}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{90.4236}{+232.2229}  & \cellnum{0.0000}{+0.0000}  \\ 
        \hline 
        $V^{0,0}_{b,3 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0637}{-0.3073}  & \cellnum{0.0475}{-0.4886}  \\ 
        $V^{1,0}_{b,3 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.2551}{-0.2449}  & \cellnum{-0.1654}{-1.1361}  \\ 
        $V^{0,1}_{b,3 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.3923}{-1.2101}  & \cellnum{-0.0114}{-1.7204}  \\ 
        $V^{2,0}_{b,3 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{3.8178}{-9.7568}  & \cellnum{5.0553}{-6.2578}  \\ 
        $V^{1,1}_{b,3 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{5.5690}{-3.1451}  & \cellnum{0.7839}{-0.0093}  \\ 
        $V^{0,2}_{b,3 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0317}{+2.3793}  & \cellnum{-1.2624}{+3.2118}  \\ 
        $V^{3,0}_{b,3 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{2.7122}{+37.6487}  & \cellnum{-15.0680}{+5.1913}  \\ 
        $V^{2,1}_{b,3 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-46.1041}{+36.9773}  & \cellnum{-31.9225}{+2.9732}  \\ 
        $V^{1,2}_{b,3 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-16.7720}{+1.2533}  & \cellnum{-7.8946}{+13.6061}  \\ 
        $V^{0,3}_{b,3 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{2.3596}{+3.2405}  & \cellnum{3.7292}{+5.1543}  \\ 
        $V^{4,0}_{b,3 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-42.8890}{-101.5828}  & \cellnum{15.7182}{-24.8134}  \\ 
        $V^{3,1}_{b,3 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{34.4216}{-159.2768}  & \cellnum{36.0774}{+31.3855}  \\ 
        $V^{2,2}_{b,3 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{77.0322}{+20.9754}  & \cellnum{61.3903}{+7.6516}  \\ 
        $V^{5,0}_{b,3 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{53.4503}{+50.4854}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{4,1}_{b,3 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{47.4588}{+321.1803}  & \cellnum{0.0000}{+0.0000}  \\ 
        
\end{longtable}
    
\renewcommand{\arraystretch}{2.4} 
\begin{longtable}{c *{7}{>{\centering\arraybackslash}p{2cm}}}

    \caption{Interlayer potential term parameters ($\text{meV}$) for the full model of {\tmt} based on DFT with standard selection}\label{table:mote2_71orb_full_inter} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\ 
    \hline
    \endfirsthead
    
    \caption[]{Interlayer potential term parameters ($\text{meV}$) for the full model of {\tmt} based on DFT with standard selection (continued)} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\
    \hline
    \endhead
    \hline \hline\hline
    \endfoot
        $w^{0,0}_{bt,\bsl{q}_{1}}$ & \cellnum{-1.5294}{+0.4806}  & \cellnum{-1.7639}{-0.1428}  & \cellnum{-1.2961}{+0.3248}  & \cellnum{-1.5731}{-0.0740}  & \cellnum{-1.1882}{+0.2384}  & \cellnum{-1.1329}{+0.2051}  & \cellnum{-1.0280}{+0.1502}  \\ 
        $w^{1,0}_{bt,\bsl{q}_{1}}$ & \cellnum{3.4444}{-1.8623}  & \cellnum{3.2432}{+7.8920}  & \cellnum{3.6652}{-2.2542}  & \cellnum{3.7670}{+6.3924}  & \cellnum{4.0707}{-2.0912}  & \cellnum{4.2463}{-2.0093}  & \cellnum{4.4565}{-1.8084}  \\ 
        $w^{2,0}_{bt,\bsl{q}_{1}}$ & \cellnum{41.2787}{-4.6185}  & \cellnum{40.6596}{-1.2708}  & \cellnum{43.4659}{-1.5015}  & \cellnum{30.6718}{+1.5089}  & \cellnum{44.9943}{-0.4453}  & \cellnum{45.6129}{-0.0338}  & \cellnum{46.5930}{+1.1415}  \\ 
        $w^{1,1}_{bt,\bsl{q}_{1}}$ & \cellnum{1.0860}{-6.6119}  & \cellnum{5.0733}{-1.1683}  & \cellnum{-2.4607}{-3.9865}  & \cellnum{3.1456}{-1.7752}  & \cellnum{-1.2311}{-3.3883}  & \cellnum{-0.9171}{-3.1607}  & \cellnum{-0.2623}{-2.6906}  \\ 
        $w^{3,0}_{bt,\bsl{q}_{1}}$ & \cellnum{-34.0472}{+8.2111}  & \cellnum{-40.2516}{+16.3390}  & \cellnum{-32.7332}{+7.0471}  & \cellnum{-20.8656}{+4.7666}  & \cellnum{-34.1349}{+5.2250}  & \cellnum{-34.4262}{+4.5796}  & \cellnum{-25.3541}{+3.4457}  \\ 
        $w^{2,1}_{bt,\bsl{q}_{1}}$ & \cellnum{-51.9047}{+8.9135}  & \cellnum{-48.7946}{-38.9820}  & \cellnum{-61.5625}{+33.2170}  & \cellnum{-56.1823}{-28.9836}  & \cellnum{-66.2989}{+29.9031}  & \cellnum{-68.6334}{+28.3180}  & \cellnum{-70.0068}{+19.2686}  \\ 
        $w^{4,0}_{bt,\bsl{q}_{1}}$ & \cellnum{20.5112}{-34.5249}  & \cellnum{45.3831}{+1.8772}  & \cellnum{42.2887}{-32.4149}  & \cellnum{0.0000}{+0.0000}  & \cellnum{56.3085}{-32.6279}  & \cellnum{61.7179}{-31.5765}  & \cellnum{73.6682}{-22.0969}  \\ 
        $w^{3,1}_{bt,\bsl{q}_{1}}$ & \cellnum{-168.9318}{+30.1334}  & \cellnum{-200.6905}{+45.5618}  & \cellnum{-187.1690}{-12.4060}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-201.5958}{-24.3390}  & \cellnum{-209.9127}{-30.3776}  & \cellnum{-221.7074}{-60.9993}  \\ 
        $w^{2,2}_{bt,\bsl{q}_{1}}$ & \cellnum{-39.1033}{+17.0882}  & \cellnum{-29.8199}{-7.7404}  & \cellnum{2.9017}{+0.5434}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-12.9325}{-3.7315}  & \cellnum{-19.6661}{-4.6261}  & \cellnum{-43.8817}{-9.8840}  \\ 
        $w^{5,0}_{bt,\bsl{q}_{1}}$ & \cellnum{-35.5145}{+31.1884}  & \cellnum{-47.8112}{-50.9732}  & \cellnum{-17.6616}{+27.7939}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-16.9192}{+30.6084}  & \cellnum{-13.6094}{+32.1595}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{4,1}_{bt,\bsl{q}_{1}}$ & \cellnum{232.5651}{-3.1534}  & \cellnum{264.1921}{+23.6488}  & \cellnum{198.2270}{+13.5337}  & \cellnum{0.0000}{+0.0000}  & \cellnum{229.9741}{+15.1393}  & \cellnum{240.7811}{+12.1187}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{3,2}_{bt,\bsl{q}_{1}}$ & \cellnum{101.3449}{+20.6358}  & \cellnum{-0.2863}{-171.7486}  & \cellnum{195.0445}{-253.4979}  & \cellnum{0.0000}{+0.0000}  & \cellnum{177.4068}{-250.5947}  & \cellnum{157.9674}{-238.1958}  & \cellnum{0.0000}{+0.0000}  \\ 
        \hline 
        $w^{0,0}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{0.4093}{+0.2010}  & \cellnum{0.2870}{-0.3043}  & \cellnum{0.3690}{+0.2175}  & \cellnum{0.2341}{-0.3130}  & \cellnum{0.3702}{+0.2197}  & \cellnum{0.3659}{+0.2126}  & \cellnum{0.3745}{+0.1940}  \\ 
        $w^{1,0}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{0.4104}{+0.8454}  & \cellnum{0.2570}{-0.7151}  & \cellnum{0.4712}{+0.8943}  & \cellnum{0.6081}{-1.4109}  & \cellnum{0.6023}{+0.9005}  & \cellnum{0.6629}{+0.8883}  & \cellnum{0.7936}{+1.1203}  \\ 
        $w^{2,0}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{0.4561}{-0.2261}  & \cellnum{-2.1143}{-1.8032}  & \cellnum{2.2576}{-0.5357}  & \cellnum{-0.9243}{-0.0316}  & \cellnum{3.2116}{-0.7898}  & \cellnum{3.7514}{-0.8758}  & \cellnum{5.3890}{-0.9904}  \\ 
        $w^{1,1}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{-0.6226}{+1.2190}  & \cellnum{-1.9425}{+1.3895}  & \cellnum{-0.4256}{+0.9769}  & \cellnum{0.3951}{+1.6248}  & \cellnum{-0.4405}{+1.0020}  & \cellnum{-0.4182}{+1.1173}  & \cellnum{-2.5638}{+1.6754}  \\ 
        $w^{3,0}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{3.2638}{+7.3432}  & \cellnum{-1.3963}{-8.7536}  & \cellnum{-0.5173}{+9.8974}  & \cellnum{-1.6377}{-6.0204}  & \cellnum{-0.0818}{+8.7299}  & \cellnum{0.1435}{+7.8930}  & \cellnum{-0.9373}{+3.7744}  \\ 
        $w^{2,1}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{-10.8365}{+1.9210}  & \cellnum{-4.9925}{-4.1887}  & \cellnum{-5.8466}{-0.9985}  & \cellnum{-5.8180}{+13.1229}  & \cellnum{-3.5895}{-0.4631}  & \cellnum{-2.2930}{+0.1652}  & \cellnum{-0.7779}{-21.0123}  \\ 
        $w^{4,0}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{0.1816}{+5.4950}  & \cellnum{3.4200}{-5.7293}  & \cellnum{9.3892}{+1.4396}  & \cellnum{0.0000}{+0.0000}  & \cellnum{22.4417}{+5.6246}  & \cellnum{30.5116}{+8.5558}  & \cellnum{18.4334}{+2.2011}  \\ 
        $w^{3,1}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{5.2388}{+5.3153}  & \cellnum{-4.8410}{+24.4316}  & \cellnum{-11.6297}{+11.9477}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-15.1336}{+8.3311}  & \cellnum{-19.1575}{+4.2537}  & \cellnum{-24.4102}{+6.5230}  \\ 
        $w^{2,2}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{-16.4675}{-4.6547}  & \cellnum{19.6455}{+1.5399}  & \cellnum{-17.7034}{-11.2525}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-25.6358}{-21.2955}  & \cellnum{-31.0025}{-29.1779}  & \cellnum{-3.0893}{-58.0776}  \\ 
        $w^{5,0}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{-12.7634}{-1.3651}  & \cellnum{-6.8136}{+5.1938}  & \cellnum{-13.8004}{+15.7015}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-22.9221}{+37.6554}  & \cellnum{-30.2581}{+54.3959}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{4,1}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{-32.2619}{-19.5441}  & \cellnum{-32.7449}{+11.4422}  & \cellnum{-10.8708}{-80.0715}  & \cellnum{0.0000}{+0.0000}  & \cellnum{3.8407}{-118.8627}  & \cellnum{17.2340}{-143.3116}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{3,2}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{13.8840}{-60.7258}  & \cellnum{12.0253}{+104.8919}  & \cellnum{8.4810}{-48.9438}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.3022}{-118.1329}  & \cellnum{-11.2134}{-170.1225}  & \cellnum{0.0000}{+0.0000}  \\ 
        \hline 
        $w^{0,0}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{-0.4619}{+0.1301}  & \cellnum{-0.6789}{-0.2023}  & \cellnum{-0.7151}{+0.2147}  & \cellnum{-0.7882}{-0.2422}  & \cellnum{-0.8644}{+0.2298}  & \cellnum{-0.9081}{+0.2269}  & \cellnum{-0.9516}{+0.2110}  \\ 
        $w^{1,0}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{0.5450}{+0.0373}  & \cellnum{-0.4876}{+1.4341}  & \cellnum{0.7397}{+0.0076}  & \cellnum{-0.3837}{+1.7106}  & \cellnum{0.8718}{-0.0605}  & \cellnum{0.9415}{-0.0937}  & \cellnum{1.0181}{-0.1830}  \\ 
        $w^{0,1}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{-0.3558}{-0.7682}  & \cellnum{0.6355}{-0.0064}  & \cellnum{-0.4822}{-1.6048}  & \cellnum{0.8238}{+0.1296}  & \cellnum{-0.4406}{-2.0248}  & \cellnum{-0.4026}{-2.1442}  & \cellnum{-0.3215}{-2.2204}  \\ 
        $w^{2,0}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{4.5512}{-1.9861}  & \cellnum{4.1920}{-1.1226}  & \cellnum{7.3202}{-1.8114}  & \cellnum{3.7956}{-0.1873}  & \cellnum{9.4721}{-1.8600}  & \cellnum{10.2939}{-1.7677}  & \cellnum{10.8859}{-0.5176}  \\ 
        $w^{1,1}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{-1.1223}{-0.0160}  & \cellnum{-0.2981}{+0.0819}  & \cellnum{0.6026}{-1.0427}  & \cellnum{-0.5700}{+3.3687}  & \cellnum{1.0756}{-1.5926}  & \cellnum{1.2134}{-1.6797}  & \cellnum{2.6916}{-2.8508}  \\ 
        $w^{0,2}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{2.0408}{+0.5678}  & \cellnum{6.6039}{+2.2308}  & \cellnum{4.5677}{+0.6811}  & \cellnum{6.8717}{+0.7689}  & \cellnum{6.2809}{+0.8260}  & \cellnum{6.9770}{+0.8215}  & \cellnum{7.0265}{+0.9603}  \\ 
        $w^{3,0}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{-1.1361}{-1.2161}  & \cellnum{-4.6704}{+3.0271}  & \cellnum{-1.1490}{-0.3012}  & \cellnum{-1.6859}{-0.9850}  & \cellnum{-3.5120}{-0.0964}  & \cellnum{-4.8365}{-0.1819}  & \cellnum{-5.1468}{+0.4534}  \\ 
        $w^{2,1}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{1.7868}{+12.3915}  & \cellnum{4.9950}{-4.6410}  & \cellnum{-4.6087}{+12.3931}  & \cellnum{-2.3818}{-5.5674}  & \cellnum{-6.5233}{+16.8111}  & \cellnum{-7.5437}{+18.3268}  & \cellnum{-9.3865}{+20.9519}  \\ 
        $w^{1,2}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{2.9435}{-0.6087}  & \cellnum{-1.2514}{-14.1928}  & \cellnum{-0.5230}{+7.3730}  & \cellnum{-8.9491}{-17.5239}  & \cellnum{-1.2034}{+11.0218}  & \cellnum{-1.7739}{+12.9301}  & \cellnum{-2.1864}{+17.2556}  \\ 
        $w^{0,3}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{-3.4226}{-1.1156}  & \cellnum{-1.4574}{+1.7829}  & \cellnum{-4.6034}{-0.4170}  & \cellnum{-2.2804}{+5.0162}  & \cellnum{-4.9432}{-1.0828}  & \cellnum{-4.8368}{-1.3764}  & \cellnum{-4.0035}{-3.1215}  \\ 
        $w^{4,0}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{4.3701}{+1.2766}  & \cellnum{4.1935}{-1.8959}  & \cellnum{11.4271}{-14.5644}  & \cellnum{0.0000}{+0.0000}  & \cellnum{13.5210}{-14.9312}  & \cellnum{14.7352}{-13.2552}  & \cellnum{12.6883}{-0.4083}  \\ 
        $w^{3,1}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{-27.3936}{+13.7501}  & \cellnum{-70.9840}{-10.8334}  & \cellnum{-53.3753}{+14.4967}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-71.6149}{+24.3187}  & \cellnum{-80.8689}{+28.6577}  & \cellnum{-62.9920}{-21.7104}  \\ 
        $w^{2,2}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{3.2468}{-36.7215}  & \cellnum{7.3435}{+90.9770}  & \cellnum{-20.2899}{-42.6150}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-20.7706}{-53.2395}  & \cellnum{-15.2530}{-60.5210}  & \cellnum{-61.4597}{-17.2715}  \\ 
        $w^{1,3}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{-19.9203}{+20.0164}  & \cellnum{-20.5918}{-23.5796}  & \cellnum{-49.7984}{+10.4818}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-71.6531}{+4.1311}  & \cellnum{-85.1266}{+0.6188}  & \cellnum{-43.8658}{-23.0009}  \\ 
        $w^{0,4}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{1.2017}{-4.4587}  & \cellnum{3.2580}{+1.5196}  & \cellnum{5.6684}{-1.1215}  & \cellnum{0.0000}{+0.0000}  & \cellnum{9.0889}{-0.6728}  & \cellnum{11.0753}{-0.0629}  & \cellnum{6.6952}{-2.6693}  \\ 
        $w^{5,0}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{4.2886}{-3.4613}  & \cellnum{-6.6095}{-0.3638}  & \cellnum{-13.7409}{-2.2751}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-10.2609}{-3.9835}  & \cellnum{-5.5951}{-6.8906}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{4,1}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{1.6969}{+15.2989}  & \cellnum{55.7745}{+33.9411}  & \cellnum{46.6446}{+58.3150}  & \cellnum{0.0000}{+0.0000}  & \cellnum{87.3580}{+61.5207}  & \cellnum{111.2099}{+63.5642}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{3,2}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{-67.8439}{-51.4494}  & \cellnum{133.3092}{-149.6247}  & \cellnum{-21.5076}{-15.3240}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-60.5509}{-50.3787}  & \cellnum{-92.4694}{-76.4789}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{2,3}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{68.7264}{+32.4333}  & \cellnum{-160.5994}{-2.2997}  & \cellnum{119.8127}{+25.6811}  & \cellnum{0.0000}{+0.0000}  & \cellnum{137.1282}{+69.4706}  & \cellnum{143.7989}{+113.8435}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{1,4}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{40.3477}{-51.5654}  & \cellnum{0.0000}{+0.0000}  & \cellnum{48.8920}{-81.5717}  & \cellnum{46.1673}{-104.0863}  & \cellnum{0.0000}{+0.0000}  \\ 
        \hline 
        $w^{0,0}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0832}{-0.0290}  & \cellnum{0.1395}{-0.0041}  & \cellnum{0.1305}{+0.0168}  & \cellnum{0.1472}{-0.0483}  & \cellnum{0.1717}{+0.0757}  & \cellnum{0.1845}{+0.0968}  & \cellnum{0.2029}{+0.1264}  \\ 
        $w^{1,0}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0315}{-0.0044}  & \cellnum{0.2115}{-0.1261}  & \cellnum{-0.0127}{+0.1133}  & \cellnum{0.2973}{+0.0266}  & \cellnum{-0.0981}{+0.1404}  & \cellnum{-0.1440}{+0.1564}  & \cellnum{-0.1723}{+0.1814}  \\ 
        $w^{0,1}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.2338}{+0.1404}  & \cellnum{0.0398}{-0.1250}  & \cellnum{0.2222}{+0.0819}  & \cellnum{-0.0947}{-0.0248}  & \cellnum{0.2141}{-0.0127}  & \cellnum{0.2222}{-0.0643}  & \cellnum{0.2381}{-0.1172}  \\ 
        $w^{2,0}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{-0.7181}{+0.7070}  & \cellnum{-1.0107}{+0.2665}  & \cellnum{-0.4971}{+0.8302}  & \cellnum{-0.0185}{+0.5578}  & \cellnum{-1.1966}{+0.3077}  & \cellnum{-1.7225}{+0.0792}  & \cellnum{-1.1288}{-2.3071}  \\ 
        $w^{1,1}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.5300}{-0.2277}  & \cellnum{-1.4925}{+0.9386}  & \cellnum{1.4992}{-0.3440}  & \cellnum{0.6332}{-0.3231}  & \cellnum{-0.1047}{-0.0061}  & \cellnum{-1.0176}{+0.3902}  & \cellnum{-2.3679}{-0.5796}  \\ 
        $w^{0,2}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{-0.2028}{-0.4878}  & \cellnum{-1.1942}{-0.0577}  & \cellnum{0.0900}{-1.1841}  & \cellnum{-1.2701}{+0.2885}  & \cellnum{0.4657}{-0.8427}  & \cellnum{0.7309}{-0.4912}  & \cellnum{-0.2693}{-1.1686}  \\ 
        $w^{3,0}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{-0.6157}{-1.4374}  & \cellnum{1.5987}{+6.9120}  & \cellnum{0.7759}{-6.7452}  & \cellnum{-0.0800}{-0.3630}  & \cellnum{7.1134}{-1.2342}  & \cellnum{12.7149}{+2.8674}  & \cellnum{-4.8544}{+8.5618}  \\ 
        $w^{2,1}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{-5.1446}{-2.5204}  & \cellnum{15.3290}{-3.0313}  & \cellnum{-14.4770}{-15.8421}  & \cellnum{-1.6233}{-3.9781}  & \cellnum{2.4433}{-21.1427}  & \cellnum{16.4929}{-26.0245}  & \cellnum{13.9867}{+16.7089}  \\ 
        $w^{1,2}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{-2.8649}{+1.2732}  & \cellnum{1.6557}{+4.1054}  & \cellnum{-8.7205}{+8.1569}  & \cellnum{3.8440}{+4.7813}  & \cellnum{-4.0429}{-2.0422}  & \cellnum{-1.5380}{-11.4718}  & \cellnum{25.9900}{+1.8942}  \\ 
        $w^{0,3}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{-0.3721}{+0.0255}  & \cellnum{0.6655}{-1.5827}  & \cellnum{0.0381}{+2.3436}  & \cellnum{-0.3701}{-1.4142}  & \cellnum{-1.8648}{+1.7431}  & \cellnum{-3.6403}{+1.1216}  & \cellnum{-0.3701}{-3.5282}  \\ 
        $w^{4,0}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.9231}{+7.5384}  & \cellnum{9.7396}{-21.1936}  & \cellnum{-19.1385}{+21.9260}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-36.2117}{+1.0123}  & \cellnum{-51.4117}{-21.6421}  & \cellnum{12.2042}{-5.3033}  \\ 
        $w^{3,1}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{23.6789}{-1.1393}  & \cellnum{-43.3988}{-35.3379}  & \cellnum{21.4334}{+60.9362}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-67.7791}{+65.0237}  & \cellnum{-155.8077}{+64.4559}  & \cellnum{-7.0705}{-26.8617}  \\ 
        $w^{2,2}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{9.9889}{+3.4244}  & \cellnum{2.4468}{+3.2072}  & \cellnum{78.1143}{+22.7494}  & \cellnum{0.0000}{+0.0000}  & \cellnum{55.4075}{+106.5019}  & \cellnum{22.5177}{+188.4086}  & \cellnum{-64.7723}{-76.1190}  \\ 
        $w^{1,3}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{3.5615}{+1.7714}  & \cellnum{-0.4121}{+1.7055}  & \cellnum{11.2313}{-19.0146}  & \cellnum{0.0000}{+0.0000}  & \cellnum{25.0803}{-0.9158}  & \cellnum{40.2366}{+18.5741}  & \cellnum{-37.0608}{+72.5536}  \\ 
        $w^{5,0}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{1.0207}{-1.4320}  & \cellnum{-15.0932}{+6.9924}  & \cellnum{31.8396}{-0.3526}  & \cellnum{0.0000}{+0.0000}  & \cellnum{47.6263}{+36.1209}  & \cellnum{57.7651}{+76.4713}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{4,1}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{-34.6276}{-22.8014}  & \cellnum{24.2119}{+87.1181}  & \cellnum{15.2699}{-92.3237}  & \cellnum{0.0000}{+0.0000}  & \cellnum{124.2473}{-62.0935}  & \cellnum{242.6091}{-5.1401}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{3,2}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-48.6796}{-91.8064}  & \cellnum{0.0000}{+0.0000}  & \cellnum{112.1555}{-253.4121}  & \cellnum{306.4947}{-406.2398}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{2,3}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-100.4084}{+28.9199}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-202.6004}{-56.2355}  & \cellnum{-286.1866}{-168.3626}  & \cellnum{0.0000}{+0.0000}  \\ 
        \hline 
        $w^{0,0}_{bt,4 \bsl{q}_{1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.0558}{-0.0173}  & \cellnum{-0.0552}{+0.0149}  & \cellnum{-0.0667}{+0.0200}  & \cellnum{-0.0845}{+0.0267}  \\ 
        $w^{1,0}_{bt,4 \bsl{q}_{1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.0510}{+0.0948}  & \cellnum{-0.0409}{-0.0421}  & \cellnum{-0.0136}{-0.0496}  & \cellnum{0.0322}{-0.0663}  \\ 
        $w^{2,0}_{bt,4 \bsl{q}_{1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.0591}{-0.0361}  & \cellnum{0.5732}{+0.0406}  & \cellnum{0.9460}{-0.0452}  & \cellnum{1.6091}{-0.2489}  \\ 
        $w^{1,1}_{bt,4 \bsl{q}_{1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.4660}{+0.4168}  & \cellnum{0.5240}{-0.7794}  & \cellnum{0.5113}{-0.7275}  & \cellnum{0.3810}{-0.3999}  \\ 
        $w^{3,0}_{bt,4 \bsl{q}_{1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0725}{+0.1460}  & \cellnum{0.3808}{+1.1057}  & \cellnum{-0.0829}{+1.6608}  & \cellnum{-1.5360}{+2.2930}  \\ 
        $w^{2,1}_{bt,4 \bsl{q}_{1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.5636}{-1.3837}  & \cellnum{-1.2020}{+0.2488}  & \cellnum{-1.5307}{+0.4104}  & \cellnum{-0.7305}{+1.0836}  \\ 
        $w^{4,0}_{bt,4 \bsl{q}_{1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{1.2094}{-1.5205}  & \cellnum{2.2241}{-1.0335}  & \cellnum{0.9666}{+1.3120}  \\ 
        $w^{3,1}_{bt,4 \bsl{q}_{1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-7.1418}{+6.6469}  & \cellnum{-12.3241}{+6.7989}  & \cellnum{-22.2557}{-2.2319}  \\ 
        $w^{2,2}_{bt,4 \bsl{q}_{1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-7.5172}{+3.7609}  & \cellnum{-10.0392}{+1.8935}  & \cellnum{-14.7744}{-5.1883}  \\ 
        $w^{5,0}_{bt,4 \bsl{q}_{1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.6294}{-2.3751}  & \cellnum{1.6054}{-3.5073}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{4,1}_{bt,4 \bsl{q}_{1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{11.4118}{-3.6052}  & \cellnum{14.0232}{-1.2161}  & \cellnum{0.0000}{+0.0000}  \\ 
        \hline 
        $w^{0,0}_{bt,\bsl{q}_{1} + 2 \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.2181}{+0.0550}  & \cellnum{-0.3139}{+0.0793}  \\ 
        $w^{1,0}_{bt,\bsl{q}_{1} + 2 \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.3234}{+0.0918}  & \cellnum{0.3380}{+0.0605}  \\ 
        $w^{0,1}_{bt,\bsl{q}_{1} + 2 \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.2058}{-0.2487}  & \cellnum{-0.2283}{-0.4369}  \\ 
        $w^{2,0}_{bt,\bsl{q}_{1} + 2 \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{3.0498}{-0.3982}  & \cellnum{3.5439}{-0.7542}  \\ 
        $w^{1,1}_{bt,\bsl{q}_{1} + 2 \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.6960}{-1.5255}  & \cellnum{1.2025}{-1.5586}  \\ 
        $w^{0,2}_{bt,\bsl{q}_{1} + 2 \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.2256}{+0.0430}  & \cellnum{0.6577}{+0.2308}  \\ 
        $w^{3,0}_{bt,\bsl{q}_{1} + 2 \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{3.6778}{-8.4846}  & \cellnum{-0.5879}{-3.1630}  \\ 
        $w^{2,1}_{bt,\bsl{q}_{1} + 2 \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-19.3924}{+4.1226}  & \cellnum{-3.0352}{+6.1292}  \\ 
        $w^{1,2}_{bt,\bsl{q}_{1} + 2 \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.0566}{+9.3243}  & \cellnum{-4.0532}{+4.1376}  \\ 
        $w^{0,3}_{bt,\bsl{q}_{1} + 2 \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0060}{+1.2469}  & \cellnum{0.9032}{+0.5955}  \\ 
        $w^{4,0}_{bt,\bsl{q}_{1} + 2 \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-17.2652}{+7.7654}  & \cellnum{-3.6091}{+2.6465}  \\ 
        $w^{3,1}_{bt,\bsl{q}_{1} + 2 \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{18.6975}{+104.1233}  & \cellnum{-14.5258}{+5.4850}  \\ 
        $w^{2,2}_{bt,\bsl{q}_{1} + 2 \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{54.8668}{-48.3237}  & \cellnum{-13.0313}{+12.3474}  \\ 
        $w^{1,3}_{bt,\bsl{q}_{1} + 2 \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{2.1623}{-8.8695}  & \cellnum{2.5690}{-22.1989}  \\ 
        $w^{5,0}_{bt,\bsl{q}_{1} + 2 \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{15.5538}{-3.5782}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{4,1}_{bt,\bsl{q}_{1} + 2 \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{57.2298}{-102.6990}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{3,2}_{bt,\bsl{q}_{1} + 2 \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-228.4807}{-132.5953}  & \cellnum{0.0000}{+0.0000}  \\ 
        
\end{longtable}

\renewcommand{\arraystretch}{1.5} 
\begin{longtable}{c *{7}{S[table-column-width=2cm]}}
    \caption{Kinetic term parameters ($m_\text{e}$) for the reduced model of {\tmt} based on DFT with standard basis selection}\label{table:mote2_71orb_reduced_diag} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\ 
    \hline
    \endfirsthead
    
    \caption[]{Kinetic term parameters ($m_\text{e}$) for the reduced model of {\tmt} based on DFT with standard basis selection (continued)} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\ 
    \hline
    \endhead
    \hline \hline\hline
    \endfoot$m^{(1, 1)}$ & -0.6440 & -0.6508 & -0.6473 & -0.6337 & -0.6262 & -0.6296 & -0.6133 \\ 
        
\end{longtable}
    
\renewcommand{\arraystretch}{2.4} 
\begin{longtable}{c *{7}{>{\centering\arraybackslash}p{2cm}}}

    \caption{Intralayer potential term parameters ($\text{meV}$) for the reduced model of {\tmt} based on DFT with standard basis selection}\label{table:mote2_71orb_reduced_intra} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\ 
    \hline
    \endfirsthead
    
    \caption[]{Intralayer potential term parameters ($\text{meV}$) for the reduced model of {\tmt} based on DFT with standard basis selection (continued)} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\
    \hline
    \endhead
    \hline \hline\hline
    \endfoot
        $V^{0,0}_{b,\bsl{b}_{M_1}}$ & \cellnum{-0.1690}{-3.5509}  & \cellnum{0.1774}{+3.7484}  & \cellnum{0.2322}{-3.2944}  & \cellnum{0.2123}{+2.9649}  & \cellnum{0.2137}{-2.6042}  & \cellnum{0.2034}{-2.2253}  & \cellnum{0.2019}{-1.4481}  \\ 
        $V^{1,0}_{b,\bsl{b}_{M_1}}$ & \cellnum{-0.5161}{-9.4270}  & \cellnum{-2.5538}{-3.4533}  & \cellnum{-3.7361}{-12.3446}  & \cellnum{-1.5363}{-4.8866}  & \cellnum{-3.4750}{-12.5966}  & \cellnum{-3.3111}{-12.5023}  & \cellnum{-3.0232}{-12.0633}  \\ 
        $V^{0,1}_{b,\bsl{b}_{M_1}}$ & \cellnum{-0.7979}{-2.4180}  & \cellnum{-4.1990}{+12.4002}  & \cellnum{-1.7093}{+4.3234}  & \cellnum{-3.6258}{+12.5415}  & \cellnum{-1.3206}{+5.3460}  & \cellnum{-1.0905}{+5.6707}  & \cellnum{-0.7583}{+6.0800}  \\ 
        $V^{2,0}_{b,\bsl{b}_{M_1}}$ & \cellnum{13.7913}{-31.8741}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{1,1}_{b,\bsl{b}_{M_1}}$ & \cellnum{9.0001}{+10.1801}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{0,2}_{b,\bsl{b}_{M_1}}$ & \cellnum{2.3027}{+34.7068}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{3,0}_{b,\bsl{b}_{M_1}}$ & \cellnum{-28.2480}{+8.2977}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{2,1}_{b,\bsl{b}_{M_1}}$ & \cellnum{-77.1131}{+77.1949}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  \\ 
        \hline 
        $V^{0,0}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.3096}{-0.0513}  & \cellnum{-0.2581}{+0.0640}  & \cellnum{-0.2536}{-0.1154}  & \cellnum{-0.2336}{+0.1429}  & \cellnum{-0.2133}{+0.1569}  & \cellnum{-0.1646}{+0.1692}  \\ 
        $V^{1,0}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.9748}{-0.1025}  & \cellnum{0.3904}{-0.1940}  & \cellnum{1.0248}{+0.0695}  & \cellnum{0.0459}{-0.8221}  & \cellnum{-0.0891}{-1.0352}  & \cellnum{-0.3273}{-1.3569}  \\ 
        $V^{0,1}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.3049}{+0.0946}  & \cellnum{1.0311}{+0.1070}  & \cellnum{0.2248}{+0.5328}  & \cellnum{1.0322}{-0.2203}  & \cellnum{1.0931}{-0.3144}  & \cellnum{1.2109}{-0.4549}  \\ 
        \hline 
        $V^{0,0}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.2755}{+0.6544}  & \cellnum{0.2178}{-0.8200}  & \cellnum{0.2119}{+1.0479}  & \cellnum{0.1828}{-1.2549}  & \cellnum{0.1493}{-1.4338}  & \cellnum{0.0936}{-1.6589}  \\ 
        $V^{1,0}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{-1.2549}{+0.3793}  & \cellnum{-0.8215}{-3.3588}  & \cellnum{-0.8380}{+0.3280}  & \cellnum{-1.1509}{-4.7065}  & \cellnum{-1.3000}{-5.2164}  & \cellnum{-1.5630}{-6.0117}  \\ 
        $V^{0,1}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.6091}{+2.9876}  & \cellnum{-0.8825}{-0.4468}  & \cellnum{-0.9960}{+4.0537}  & \cellnum{-0.6870}{-0.1733}  & \cellnum{-0.4902}{-0.0049}  & \cellnum{-0.0838}{+0.4456}  \\ 
        \hline 
        $V^{0,0}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.0479}{+0.1033}  & \cellnum{-0.0401}{+0.0607}  \\ 
        $V^{1,0}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.1548}{+0.0716}  & \cellnum{-0.6223}{-0.0698}  \\ 
        \hline 
        $V^{0,0}_{b,3 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0022}{-0.8206}  \\ 
        
\end{longtable}
    
\renewcommand{\arraystretch}{2.4} 
\begin{longtable}{c *{7}{>{\centering\arraybackslash}p{2cm}}}

    \caption{Interlayer potential term parameters ($\text{meV}$) for the reduced model of {\tmt} based on DFT with standard basis selection}\label{table:mote2_71orb_reduced_inter} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\ 
    \hline
    \endfirsthead
    
    \caption[]{Interlayer potential term parameters ($\text{meV}$) for the reduced model of {\tmt} based on DFT with standard basis selection (continued)} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\
    \hline
    \endhead
    \hline \hline\hline
    \endfoot
        $w^{0,0}_{bt,\bsl{q}_{1}}$ & \cellnum{-1.4306}{+0.4334}  & \cellnum{-1.4121}{-0.0878}  & \cellnum{-1.2051}{+0.2366}  & \cellnum{-1.3069}{-0.0196}  & \cellnum{-1.1314}{+0.1660}  & \cellnum{-1.0901}{+0.1365}  & \cellnum{-1.0026}{+0.0867}  \\ 
        $w^{1,0}_{bt,\bsl{q}_{1}}$ & \cellnum{2.9821}{-2.4936}  & \cellnum{2.2236}{+2.5378}  & \cellnum{2.6149}{-2.3613}  & \cellnum{3.0370}{+2.2134}  & \cellnum{3.3213}{-2.0704}  & \cellnum{3.6018}{-1.9651}  & \cellnum{3.9768}{-1.9244}  \\ 
        $w^{2,0}_{bt,\bsl{q}_{1}}$ & \cellnum{36.1688}{-3.7629}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{1,1}_{bt,\bsl{q}_{1}}$ & \cellnum{-10.7707}{-4.8946}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{3,0}_{bt,\bsl{q}_{1}}$ & \cellnum{-24.7826}{-4.0028}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{2,1}_{bt,\bsl{q}_{1}}$ & \cellnum{-31.3375}{+70.9930}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  \\ 
        \hline 
        $w^{0,0}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{0.3923}{+0.2455}  & \cellnum{0.2807}{-0.2837}  & \cellnum{0.3322}{+0.2350}  & \cellnum{0.2670}{-0.2831}  & \cellnum{0.3257}{+0.2312}  & \cellnum{0.3197}{+0.2220}  & \cellnum{0.3147}{+0.2018}  \\ 
        $w^{1,0}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{0.0681}{+0.6804}  & \cellnum{0.2317}{-0.5987}  & \cellnum{0.2872}{+0.5743}  & \cellnum{0.3902}{-0.5340}  & \cellnum{0.4747}{+0.4984}  & \cellnum{0.5566}{+0.4749}  & \cellnum{0.6813}{+0.5111}  \\ 
        $w^{2,0}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{0.5935}{+0.4513}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{1,1}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{-1.1855}{-0.9569}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{3,0}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{-0.4245}{+6.2855}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  \\ 
        \hline 
        $w^{0,0}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.5551}{-0.1236}  & \cellnum{-0.6019}{+0.1165}  & \cellnum{-0.6972}{-0.1090}  & \cellnum{-0.7644}{+0.0904}  & \cellnum{-0.8198}{+0.0674}  & \cellnum{-0.8879}{+0.0187}  \\ 
        $w^{1,0}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.0213}{+0.5539}  & \cellnum{0.4562}{-0.5058}  & \cellnum{0.2803}{+0.5249}  & \cellnum{0.4742}{-0.3089}  & \cellnum{0.4547}{-0.1317}  & \cellnum{0.3983}{+0.3020}  \\ 
        $w^{0,1}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.4369}{+0.5896}  & \cellnum{0.1079}{-0.5303}  & \cellnum{0.4819}{+0.4407}  & \cellnum{0.4521}{-0.4413}  & \cellnum{0.6272}{-0.3059}  & \cellnum{0.8907}{+0.0047}  \\ 
        \hline 
        $w^{0,0}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.1401}{+0.0734}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.1778}{+0.1466}  & \cellnum{0.1894}{+0.1730}  & \cellnum{0.2062}{+0.2028}  \\ 
        $w^{1,0}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.0212}{-0.0986}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.0156}{-0.2373}  & \cellnum{-0.0275}{-0.3075}  & \cellnum{-0.0866}{-0.4050}  \\ 
        $w^{0,1}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.1746}{-0.2210}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.1894}{-0.3469}  & \cellnum{0.1934}{-0.4068}  & \cellnum{0.2620}{-0.5225}  \\ 
        
\end{longtable}

\renewcommand{\arraystretch}{1.5} % 增加行高
\begin{longtable}{c *{7}{S[table-column-width=2cm]}}
    \caption{Kinetic term parameters ($m_\text{e}$) for the full model of {\tws} based on DFT with quick basis selection}\label{table:wse2_47orb_full_diag} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\ 
    \hline
    \endfirsthead
    
    \caption[]{Kinetic term parameters ($m_\text{e}$) for the full model of {\tws} based on DFT with quick basis selection (continued)} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\ 
    \hline
    \endhead
    \hline \hline\hline
    \endfoot$m^{(1, 1)}$ & -0.3742 & -0.3788 & -0.3715 & -0.3701 & -0.3750 & -0.3713 & -0.3668 \\ 
        $m^{(3, 0)}$ & 1.4591 & 1.2957 & 1.2412 & 1.2165 & 1.1930 & 1.1717 & 1.1468 \\ 
        $m^{(2, 2)}$ & 0.0379 & 0.0395 & 0.0356 & 0.0350 & 0.0368 & 0.0346 & 0.0317 \\ 
        $m^{(4, 1)}$ & -0.2042 & -0.1319 & -0.1140 & -0.1091 & -0.0995 & -0.0912 & -0.0805 \\ 
        $m^{(3, 3)}$ & -0.0050 & -0.0052 & -0.0040 & -0.0042 & -0.0044 & -0.0037 & -0.0027 \\ 
        $m^{(6, 0)}$ & 0.3467 & 0.2152 & 0.1545 & 0.1565 & 0.1730 & 0.1439 & 0.1044 \\ 
        $m^{(5, 2)}$ & 0.2080 & 0.0358 & 0.0263 & 0.0285 & 0.0228 & 0.0186 & 0.0134 \\ 
        $m^{(4, 4)}$ & 0.0012 & 0.0011 & 0.0007 & 0.0011 & 0.0011 & 0.0008 & 0.0004 \\ 
        $m^{(7, 1)}$ & -0.0890 & -0.0674 & -0.0354 & -0.0150 & -0.0141 & -0.0100 & -0.0054 \\ 
        $m^{(6, 3)}$ & 0.0329 & -0.0362 & -0.0225 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\ 
        $m^{(9, 0)}$ & 0.8449 & 2.6952 & 1.3035 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\ 
        $m^{(5, 5)}$ & -0.0006 & -0.0005 & -0.0003 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\ 
        $m^{(8, 2)}$ & -0.0276 & -0.0059 & -0.0030 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\ 
        
\end{longtable}
    
\renewcommand{\arraystretch}{2.4} % 增加行高
\begin{longtable}{c *{7}{>{\centering\arraybackslash}p{2cm}}}

    \caption{Intralayer potential term parameters ($\text{meV}$) for the full model of {\tws} based on DFT with quick basis selection}\label{table:wse2_47orb_full_intra} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\ 
    \hline
    \endfirsthead
    
    \caption[]{Intralayer potential term parameters ($\text{meV}$) for the full model of {\tws} based on DFT with quick basis selection (continued)} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\
    \hline
    \endhead
    \hline \hline\hline
    \endfoot
        $V^{0,0}_{b,\bsl{b}_{M_1}}$ & \cellnum{-0.1222}{-1.2489}  & \cellnum{-0.1193}{-1.3645}  & \cellnum{-0.1206}{-1.4292}  & \cellnum{-0.1063}{-1.4495}  & \cellnum{-0.1038}{-1.4243}  & \cellnum{-0.0977}{-1.3206}  & \cellnum{-0.0843}{-1.0448}  \\ 
        $V^{1,0}_{b,\bsl{b}_{M_1}}$ & \cellnum{-1.0320}{-6.2431}  & \cellnum{-1.1277}{-7.0645}  & \cellnum{-1.1965}{-7.8493}  & \cellnum{-1.3193}{-8.1281}  & \cellnum{-1.3149}{-8.7639}  & \cellnum{-1.2837}{-9.1403}  & \cellnum{-1.1367}{-8.9846}  \\ 
        $V^{0,1}_{b,\bsl{b}_{M_1}}$ & \cellnum{0.0611}{-4.3291}  & \cellnum{0.0344}{-3.9170}  & \cellnum{0.0434}{-3.4040}  & \cellnum{-0.2905}{-2.6829}  & \cellnum{-0.3297}{-2.0586}  & \cellnum{-0.3741}{-1.3826}  & \cellnum{-0.2097}{-0.3157}  \\ 
        $V^{2,0}_{b,\bsl{b}_{M_1}}$ & \cellnum{-1.5161}{-26.7681}  & \cellnum{-1.6718}{-31.3323}  & \cellnum{-1.9447}{-35.7410}  & \cellnum{1.4580}{-38.4323}  & \cellnum{1.3432}{-42.0794}  & \cellnum{1.2294}{-44.4275}  & \cellnum{-0.2800}{-43.8232}  \\ 
        $V^{1,1}_{b,\bsl{b}_{M_1}}$ & \cellnum{3.1686}{+1.5509}  & \cellnum{3.1322}{+3.1542}  & \cellnum{3.1147}{+4.8481}  & \cellnum{2.3772}{+5.5773}  & \cellnum{2.1016}{+7.2425}  & \cellnum{1.7004}{+8.6743}  & \cellnum{-1.1961}{+15.9635}  \\ 
        $V^{0,2}_{b,\bsl{b}_{M_1}}$ & \cellnum{-0.7984}{+25.0116}  & \cellnum{-1.1856}{+30.4357}  & \cellnum{-1.5403}{+35.7085}  & \cellnum{1.0806}{+39.1549}  & \cellnum{0.8428}{+43.3535}  & \cellnum{0.6611}{+46.2139}  & \cellnum{-2.0173}{+48.1438}  \\ 
        $V^{3,0}_{b,\bsl{b}_{M_1}}$ & \cellnum{1.6444}{-6.2855}  & \cellnum{1.8366}{-8.2211}  & \cellnum{2.1702}{-10.0162}  & \cellnum{-1.1167}{-4.1631}  & \cellnum{-0.7761}{-4.7683}  & \cellnum{-0.2075}{-5.0291}  & \cellnum{3.6886}{-1.3012}  \\ 
        $V^{2,1}_{b,\bsl{b}_{M_1}}$ & \cellnum{1.3545}{+61.7439}  & \cellnum{3.9200}{+81.0291}  & \cellnum{6.9777}{+100.9839}  & \cellnum{9.7028}{+89.1906}  & \cellnum{10.6914}{+105.2454}  & \cellnum{11.2836}{+118.0520}  & \cellnum{13.0175}{+83.3226}  \\ 
        $V^{1,2}_{b,\bsl{b}_{M_1}}$ & \cellnum{-13.7979}{+52.8544}  & \cellnum{-15.3382}{+54.3530}  & \cellnum{-17.0840}{+53.8930}  & \cellnum{-5.0249}{+55.4498}  & \cellnum{-3.3105}{+53.0164}  & \cellnum{-0.8390}{+48.4558}  & \cellnum{-6.2682}{+49.7081}  \\ 
        $V^{0,3}_{b,\bsl{b}_{M_1}}$ & \cellnum{3.0315}{+30.9539}  & \cellnum{3.7589}{+34.8747}  & \cellnum{4.4317}{+38.3096}  & \cellnum{-1.5361}{+29.7210}  & \cellnum{-1.7514}{+31.4537}  & \cellnum{-2.0868}{+32.2321}  & \cellnum{-2.6603}{+26.8152}  \\ 
        $V^{4,0}_{b,\bsl{b}_{M_1}}$ & \cellnum{9.6038}{-1.2401}  & \cellnum{10.8284}{-3.1716}  & \cellnum{12.1351}{-5.8731}  & \cellnum{8.4263}{+6.2905}  & \cellnum{10.3982}{+6.0359}  & \cellnum{12.6161}{+4.9443}  & \cellnum{-14.3078}{-20.6510}  \\ 
        $V^{3,1}_{b,\bsl{b}_{M_1}}$ & \cellnum{22.2211}{+159.8106}  & \cellnum{28.1640}{+208.1806}  & \cellnum{36.1882}{+261.6863}  & \cellnum{-48.8514}{+300.6176}  & \cellnum{-55.6429}{+357.6370}  & \cellnum{-60.3965}{+407.4653}  & \cellnum{-15.6577}{+318.2517}  \\ 
        $V^{2,2}_{b,\bsl{b}_{M_1}}$ & \cellnum{-33.9648}{+5.9292}  & \cellnum{-40.6363}{+1.1169}  & \cellnum{-47.2528}{-8.0542}  & \cellnum{-70.7725}{+1.2958}  & \cellnum{-77.4130}{-11.7781}  & \cellnum{-80.0137}{-28.6384}  & \cellnum{58.7704}{-233.4168}  \\ 
        $V^{1,3}_{b,\bsl{b}_{M_1}}$ & \cellnum{14.6634}{-141.3782}  & \cellnum{22.3308}{-195.3184}  & \cellnum{30.8163}{-257.5311}  & \cellnum{-39.3509}{-286.7114}  & \cellnum{-42.5941}{-346.3424}  & \cellnum{-45.5860}{-398.9462}  & \cellnum{69.4788}{-402.6119}  \\ 
        $V^{0,4}_{b,\bsl{b}_{M_1}}$ & \cellnum{11.1828}{-13.2054}  & \cellnum{14.7028}{-17.6541}  & \cellnum{18.1831}{-21.7488}  & \cellnum{16.4937}{-34.9295}  & \cellnum{19.5747}{-39.9027}  & \cellnum{22.1241}{-43.4516}  & \cellnum{9.3867}{-21.1848}  \\ 
        $V^{5,0}_{b,\bsl{b}_{M_1}}$ & \cellnum{-13.2730}{-25.3217}  & \cellnum{-16.2573}{-33.3868}  & \cellnum{-19.4722}{-42.0625}  & \cellnum{-22.9944}{-18.0965}  & \cellnum{-27.5290}{-20.6975}  & \cellnum{-30.7785}{-21.7722}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{4,1}_{b,\bsl{b}_{M_1}}$ & \cellnum{-39.6942}{+2.5365}  & \cellnum{-51.8345}{+20.0689}  & \cellnum{-70.4674}{+44.1246}  & \cellnum{40.3850}{-113.6433}  & \cellnum{39.7645}{-136.3370}  & \cellnum{29.4516}{-157.5369}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{3,2}_{b,\bsl{b}_{M_1}}$ & \cellnum{48.5976}{-378.5911}  & \cellnum{53.9235}{-566.4767}  & \cellnum{50.7227}{-794.5324}  & \cellnum{178.3586}{-693.6572}  & \cellnum{224.0478}{-885.5547}  & \cellnum{268.4636}{-1064.4963}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{2,3}_{b,\bsl{b}_{M_1}}$ & \cellnum{122.9346}{-0.4279}  & \cellnum{165.8073}{+39.2681}  & \cellnum{218.6828}{+103.9888}  & \cellnum{251.0529}{+8.1065}  & \cellnum{283.9758}{+46.4243}  & \cellnum{301.5584}{+91.0626}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{1,4}_{b,\bsl{b}_{M_1}}$ & \cellnum{-56.5226}{-102.7945}  & \cellnum{-86.0957}{-127.0557}  & \cellnum{-123.1173}{-150.9536}  & \cellnum{13.2314}{+13.5929}  & \cellnum{16.0884}{+31.9309}  & \cellnum{24.4531}{+53.4217}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{0,5}_{b,\bsl{b}_{M_1}}$ & \cellnum{-11.6817}{+20.7905}  & \cellnum{-17.8464}{+32.1011}  & \cellnum{-25.0790}{+45.5137}  & \cellnum{-35.5496}{+35.7652}  & \cellnum{-43.8263}{+44.6697}  & \cellnum{-51.6015}{+51.8446}  & \cellnum{0.0000}{+0.0000}  \\ 
        \hline 
        $V^{0,0}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-0.0876}{-0.0718}  & \cellnum{-0.0838}{-0.0328}  & \cellnum{-0.0808}{+0.0023}  & \cellnum{-0.0614}{+0.0468}  & \cellnum{-0.0515}{+0.0772}  & \cellnum{-0.0402}{+0.0964}  & \cellnum{-0.0154}{+0.1183}  \\ 
        $V^{1,0}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.5382}{-0.1160}  & \cellnum{0.4470}{-0.1428}  & \cellnum{0.3306}{-0.1880}  & \cellnum{0.1676}{-0.1683}  & \cellnum{-0.0128}{-0.2461}  & \cellnum{-0.1510}{-0.3071}  & \cellnum{-0.3645}{-0.3991}  \\ 
        $V^{0,1}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.4746}{+0.5365}  & \cellnum{0.4446}{+0.4911}  & \cellnum{0.3918}{+0.4157}  & \cellnum{0.3141}{+0.2911}  & \cellnum{0.1785}{+0.1565}  & \cellnum{0.0565}{+0.0556}  & \cellnum{-0.2121}{-0.0934}  \\ 
        $V^{2,0}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-1.7298}{+1.3998}  & \cellnum{-1.6282}{+1.4558}  & \cellnum{-1.3565}{+1.4066}  & \cellnum{-0.3981}{-0.1472}  & \cellnum{0.3572}{-0.5680}  & \cellnum{0.9746}{-0.9339}  & \cellnum{1.8123}{-1.0904}  \\ 
        $V^{1,1}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{2.6408}{+2.9204}  & \cellnum{2.9827}{+2.9464}  & \cellnum{3.4110}{+2.8466}  & \cellnum{1.0435}{+0.5958}  & \cellnum{0.9451}{+0.0404}  & \cellnum{0.7929}{-0.3627}  & \cellnum{0.1842}{-0.6406}  \\ 
        $V^{0,2}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-0.1267}{-0.7501}  & \cellnum{0.0505}{-0.6500}  & \cellnum{0.2738}{-0.4928}  & \cellnum{-0.5717}{+0.1823}  & \cellnum{-0.3387}{+0.6195}  & \cellnum{-0.1165}{+1.0322}  & \cellnum{0.9084}{+1.2067}  \\ 
        $V^{3,0}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-1.4309}{+1.1185}  & \cellnum{-2.2741}{+1.4802}  & \cellnum{-3.0034}{+1.9562}  & \cellnum{0.0473}{+0.0339}  & \cellnum{0.5393}{+0.4125}  & \cellnum{0.9936}{+0.8030}  & \cellnum{1.6704}{+1.4977}  \\ 
        $V^{2,1}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-2.6413}{+2.3476}  & \cellnum{-3.4937}{+3.1608}  & \cellnum{-4.1746}{+3.9839}  & \cellnum{-2.7302}{+2.6048}  & \cellnum{-1.8799}{+3.3661}  & \cellnum{-1.3090}{+3.9019}  & \cellnum{-0.3050}{+2.3868}  \\ 
        $V^{1,2}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-5.8933}{-3.5711}  & \cellnum{-7.1974}{-4.3683}  & \cellnum{-8.5156}{-4.6785}  & \cellnum{-3.4673}{-2.9329}  & \cellnum{-3.0240}{-1.5434}  & \cellnum{-2.3320}{-0.3979}  & \cellnum{1.8942}{+2.4878}  \\ 
        $V^{0,3}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-1.7931}{+0.3174}  & \cellnum{-2.7083}{+0.1511}  & \cellnum{-3.5225}{+0.1061}  & \cellnum{0.0526}{-1.5375}  & \cellnum{0.6188}{-1.3796}  & \cellnum{1.1592}{-1.3262}  & \cellnum{1.9073}{-1.0862}  \\ 
        $V^{4,0}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{9.5918}{-9.8196}  & \cellnum{16.3726}{-8.7969}  & \cellnum{24.4920}{-7.6358}  & \cellnum{-4.2970}{-1.0204}  & \cellnum{-5.2807}{-0.5032}  & \cellnum{-6.1338}{+0.2815}  & \cellnum{2.2037}{-8.7881}  \\ 
        $V^{3,1}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{7.8030}{-46.8104}  & \cellnum{17.8025}{-62.4581}  & \cellnum{27.4833}{-80.2536}  & \cellnum{-2.3065}{+10.0972}  & \cellnum{-10.6117}{+19.6441}  & \cellnum{-17.1167}{+29.1135}  & \cellnum{-15.3428}{+5.8092}  \\ 
        $V^{2,2}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-48.8225}{-29.1128}  & \cellnum{-62.5905}{-43.6792}  & \cellnum{-81.1867}{-59.3644}  & \cellnum{-2.1951}{+0.5977}  & \cellnum{6.1619}{+6.6573}  & \cellnum{15.4537}{+12.2496}  & \cellnum{25.8066}{+0.4767}  \\ 
        $V^{1,3}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-0.0014}{+7.3668}  & \cellnum{-1.8979}{+9.9187}  & \cellnum{-4.7872}{+12.9042}  & \cellnum{13.7364}{-6.3802}  & \cellnum{16.8528}{-14.6205}  & \cellnum{20.3678}{-23.1657}  & \cellnum{-17.4287}{+4.8682}  \\ 
        $V^{0,4}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-0.2200}{-2.2031}  & \cellnum{1.5638}{-3.4100}  & \cellnum{3.7554}{-5.0328}  & \cellnum{1.0131}{-1.4443}  & \cellnum{1.5357}{-2.9361}  & \cellnum{1.8569}{-4.6321}  & \cellnum{1.7531}{+0.4270}  \\ 
        $V^{5,0}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-13.7159}{+5.7050}  & \cellnum{-20.2722}{+1.7961}  & \cellnum{-28.7193}{-4.2487}  & \cellnum{3.7098}{+3.8813}  & \cellnum{7.1366}{+2.4802}  & \cellnum{11.1014}{+0.7214}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{4,1}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{-20.1812}{+54.2999}  & \cellnum{-48.1949}{+69.9813}  & \cellnum{-86.2781}{+88.3284}  & \cellnum{25.5127}{-20.9336}  & \cellnum{35.4916}{-39.2070}  & \cellnum{43.1894}{-63.1743}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{3,2}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{63.7463}{+94.5793}  & \cellnum{80.4934}{+149.8409}  & \cellnum{106.9606}{+223.6108}  & \cellnum{19.8908}{-33.8914}  & \cellnum{18.1390}{-68.8377}  & \cellnum{15.3171}{-102.8754}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{2,3}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{77.2385}{-10.2621}  & \cellnum{120.7600}{-3.4739}  & \cellnum{182.4008}{+2.2712}  & \cellnum{-10.3223}{+6.0901}  & \cellnum{-34.0416}{+16.0064}  & \cellnum{-64.4742}{+27.1098}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{1,4}_{b,\bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-19.4208}{+31.2335}  & \cellnum{-27.8144}{+50.1461}  & \cellnum{-37.2442}{+75.0236}  & \cellnum{0.0000}{+0.0000}  \\ 
        \hline 
        $V^{0,0}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0815}{-0.1248}  & \cellnum{0.0734}{-0.1798}  & \cellnum{0.0642}{-0.2381}  & \cellnum{0.0441}{-0.3585}  \\ 
        $V^{1,0}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.0915}{-0.6601}  & \cellnum{-0.1605}{-0.9344}  & \cellnum{-0.2127}{-1.2084}  & \cellnum{-0.2214}{-1.7226}  \\ 
        $V^{0,1}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.1748}{-1.0204}  & \cellnum{-0.1863}{-1.3192}  & \cellnum{-0.1926}{-1.5420}  & \cellnum{-0.1848}{-1.8999}  \\ 
        $V^{2,0}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.2805}{-3.4178}  & \cellnum{0.2090}{-4.9037}  & \cellnum{0.1338}{-6.3801}  & \cellnum{0.0266}{-9.1475}  \\ 
        $V^{1,1}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-1.3667}{-2.0164}  & \cellnum{-1.4291}{-2.3682}  & \cellnum{-1.4535}{-2.4766}  & \cellnum{-1.3743}{-1.5195}  \\ 
        $V^{0,2}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.1852}{+1.2317}  & \cellnum{0.3196}{+2.2449}  & \cellnum{0.4083}{+3.4376}  & \cellnum{-0.0403}{+6.2859}  \\ 
        $V^{3,0}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{3.3427}{-2.7353}  & \cellnum{4.0592}{-3.5317}  & \cellnum{4.5989}{-4.1718}  & \cellnum{0.6995}{-1.5547}  \\ 
        $V^{2,1}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{7.9498}{+8.8357}  & \cellnum{10.4266}{+13.0279}  & \cellnum{12.1451}{+17.8466}  & \cellnum{1.9683}{+21.8038}  \\ 
        $V^{1,2}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.3149}{+20.6701}  & \cellnum{-0.6035}{+28.4038}  & \cellnum{-1.7818}{+35.3991}  & \cellnum{-6.6658}{+48.4655}  \\ 
        $V^{0,3}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-1.3776}{+7.4252}  & \cellnum{-1.9284}{+10.1433}  & \cellnum{-2.4543}{+12.6153}  & \cellnum{-3.8546}{+15.2995}  \\ 
        $V^{4,0}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-7.7360}{+4.9698}  & \cellnum{-10.4407}{+5.5147}  & \cellnum{-12.8185}{+5.3206}  & \cellnum{-2.0247}{-7.8112}  \\ 
        $V^{3,1}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-37.7932}{+27.2706}  & \cellnum{-49.1626}{+40.4254}  & \cellnum{-58.2780}{+53.4029}  & \cellnum{-7.4931}{+61.9795}  \\ 
        $V^{2,2}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-23.8854}{-22.1800}  & \cellnum{-31.6841}{-30.4975}  & \cellnum{-36.1244}{-40.8931}  & \cellnum{25.9009}{-60.9635}  \\ 
        $V^{1,3}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-1.0944}{-38.6400}  & \cellnum{-1.8116}{-57.4335}  & \cellnum{-1.5509}{-78.1766}  & \cellnum{30.4769}{-104.8951}  \\ 
        $V^{0,4}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{2.7237}{-2.3523}  & \cellnum{3.9585}{-3.5096}  & \cellnum{5.2101}{-4.6070}  & \cellnum{4.9639}{-5.8027}  \\ 
        $V^{5,0}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{4.2956}{-10.6640}  & \cellnum{5.8590}{-14.8953}  & \cellnum{7.4514}{-19.0627}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{4,1}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{33.0788}{-13.8578}  & \cellnum{47.1757}{-15.0249}  & \cellnum{59.5787}{-12.3591}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{3,2}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{48.8988}{-27.6547}  & \cellnum{68.0480}{-46.7082}  & \cellnum{85.1130}{-67.8205}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{2,3}_{b,2 \bsl{b}_{M_1}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{40.5562}{+40.4875}  & \cellnum{67.3287}{+54.4634}  & \cellnum{94.3269}{+71.5792}  & \cellnum{0.0000}{+0.0000}  \\ 
        \hline 
        $V^{0,0}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0278}{-0.0102}  & \cellnum{0.0355}{-0.0145}  & \cellnum{0.0409}{-0.0217}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{1,0}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.0137}{-0.0390}  & \cellnum{-0.0301}{-0.0541}  & \cellnum{-0.0544}{-0.0776}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{0,1}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.0228}{-0.0902}  & \cellnum{-0.0518}{-0.1487}  & \cellnum{-0.0844}{-0.2231}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{2,0}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.7041}{-0.3196}  & \cellnum{0.8992}{-0.7127}  & \cellnum{1.0926}{-1.2299}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{1,1}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.1759}{+0.2638}  & \cellnum{0.3290}{+0.1595}  & \cellnum{0.5559}{+0.0134}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{0,2}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.1622}{+0.1201}  & \cellnum{-0.1540}{+0.1859}  & \cellnum{-0.1203}{+0.3040}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{3,0}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-1.4713}{+1.3214}  & \cellnum{-1.4458}{+2.7419}  & \cellnum{-1.3236}{+4.7042}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{2,1}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-3.9632}{-0.6024}  & \cellnum{-5.6511}{+0.3429}  & \cellnum{-7.6407}{+2.0443}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{1,2}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.2238}{-0.8740}  & \cellnum{-0.7579}{-0.9941}  & \cellnum{-1.5464}{-1.0385}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{0,3}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.1933}{+0.2066}  & \cellnum{0.2695}{+0.4389}  & \cellnum{0.3490}{+0.7300}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{4,0}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{1.8462}{-4.0441}  & \cellnum{0.4197}{-7.8443}  & \cellnum{-2.0268}{-13.4719}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{3,1}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{6.5779}{-2.5447}  & \cellnum{7.5969}{-7.2011}  & \cellnum{8.3361}{-14.9535}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{2,2}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{3.3545}{+3.2934}  & \cellnum{6.2386}{+5.0518}  & \cellnum{10.2577}{+6.9634}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{5,0}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.2187}{+2.2527}  & \cellnum{1.5770}{+4.2740}  & \cellnum{4.5823}{+7.5150}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{4,1}_{b,2 \bsl{b}_{M_1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-7.2975}{+7.9801}  & \cellnum{-5.9806}{+17.5978}  & \cellnum{-1.5435}{+34.0408}  & \cellnum{0.0000}{+0.0000}  \\ 
        
\end{longtable}
    
\renewcommand{\arraystretch}{2.4} % 增加行高
\begin{longtable}{c *{7}{>{\centering\arraybackslash}p{2cm}}}

    \caption{Interlayer potential term parameters ($\text{meV}$) for the full model of {\tws} based on DFT with quick basis selection}\label{table:wse2_47orb_full_inter} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\ 
    \hline
    \endfirsthead
    
    \caption[]{Interlayer potential term parameters ($\text{meV}$) for the full model of {\tws} based on DFT with quick basis selection (continued)} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\
    \hline
    \endhead
    \hline \hline\hline
    \endfoot
        $w^{0,0}_{bt,\bsl{q}_{1}}$ & \cellnum{-1.5555}{+0.6453}  & \cellnum{-1.5626}{+0.5906}  & \cellnum{-1.5516}{+0.5446}  & \cellnum{-1.4628}{+0.5055}  & \cellnum{-1.4392}{+0.4691}  & \cellnum{-1.4107}{+0.4365}  & \cellnum{-1.3504}{+0.3686}  \\ 
        $w^{1,0}_{bt,\bsl{q}_{1}}$ & \cellnum{10.3189}{-3.0129}  & \cellnum{11.0250}{-2.9568}  & \cellnum{11.6688}{-2.9061}  & \cellnum{12.3393}{-3.2604}  & \cellnum{12.8802}{-3.2071}  & \cellnum{13.3327}{-3.1307}  & \cellnum{13.6510}{-2.6990}  \\ 
        $w^{2,0}_{bt,\bsl{q}_{1}}$ & \cellnum{36.8862}{-4.0139}  & \cellnum{37.9556}{-2.8452}  & \cellnum{39.1189}{-1.9364}  & \cellnum{41.1790}{-0.8469}  & \cellnum{42.2805}{-0.2300}  & \cellnum{43.1377}{+0.3050}  & \cellnum{43.5504}{+0.9619}  \\ 
        $w^{1,1}_{bt,\bsl{q}_{1}}$ & \cellnum{-6.5362}{+0.5277}  & \cellnum{-5.9060}{+1.0738}  & \cellnum{-5.3277}{+1.4748}  & \cellnum{-9.8047}{-0.4981}  & \cellnum{-9.1920}{-0.5169}  & \cellnum{-8.6823}{-0.5723}  & \cellnum{-6.6245}{+2.2016}  \\ 
        $w^{3,0}_{bt,\bsl{q}_{1}}$ & \cellnum{-41.6618}{+6.2763}  & \cellnum{-44.5386}{+5.6079}  & \cellnum{-47.0099}{+5.0751}  & \cellnum{-43.3325}{+4.6681}  & \cellnum{-44.8408}{+3.7666}  & \cellnum{-45.8788}{+3.0200}  & \cellnum{-30.1807}{+5.7980}  \\ 
        $w^{2,1}_{bt,\bsl{q}_{1}}$ & \cellnum{-83.0724}{+27.9134}  & \cellnum{-93.4599}{+25.1717}  & \cellnum{-102.3584}{+21.2885}  & \cellnum{-130.7495}{+51.0639}  & \cellnum{-143.0680}{+51.6052}  & \cellnum{-154.1858}{+51.4992}  & \cellnum{-116.5374}{+24.1390}  \\ 
        $w^{4,0}_{bt,\bsl{q}_{1}}$ & \cellnum{38.3277}{-42.8287}  & \cellnum{45.7377}{-45.9913}  & \cellnum{51.8141}{-49.3781}  & \cellnum{69.0756}{-46.0896}  & \cellnum{77.4548}{-47.5598}  & \cellnum{84.9780}{-48.3337}  & \cellnum{100.7315}{-22.6182}  \\ 
        $w^{3,1}_{bt,\bsl{q}_{1}}$ & \cellnum{-120.3224}{+8.9309}  & \cellnum{-122.6365}{+1.7316}  & \cellnum{-125.7644}{-3.5344}  & \cellnum{-162.9968}{-29.7425}  & \cellnum{-176.6892}{-37.0201}  & \cellnum{-190.4307}{-44.3366}  & \cellnum{-184.4705}{-33.2036}  \\ 
        $w^{2,2}_{bt,\bsl{q}_{1}}$ & \cellnum{-3.3039}{-10.9699}  & \cellnum{-14.6521}{-20.1288}  & \cellnum{-28.6592}{-31.0733}  & \cellnum{37.8117}{+5.2215}  & \cellnum{34.1804}{+5.9893}  & \cellnum{30.2270}{+7.0829}  & \cellnum{-13.9778}{-84.2439}  \\ 
        $w^{5,0}_{bt,\bsl{q}_{1}}$ & \cellnum{-77.8108}{+22.8263}  & \cellnum{-93.2206}{+31.5688}  & \cellnum{-111.7073}{+43.9193}  & \cellnum{-100.1696}{+32.6110}  & \cellnum{-112.0878}{+34.5837}  & \cellnum{-122.6441}{+36.3836}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{4,1}_{bt,\bsl{q}_{1}}$ & \cellnum{225.8543}{+29.8574}  & \cellnum{268.4545}{+23.5454}  & \cellnum{320.6616}{+9.4897}  & \cellnum{239.0620}{+65.4695}  & \cellnum{275.3541}{+74.7632}  & \cellnum{311.6071}{+82.3481}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{3,2}_{bt,\bsl{q}_{1}}$ & \cellnum{278.9283}{-89.6432}  & \cellnum{335.1422}{-44.9085}  & \cellnum{374.0698}{+32.1071}  & \cellnum{720.6046}{-379.2375}  & \cellnum{867.6221}{-424.0331}  & \cellnum{1017.7006}{-462.4674}  & \cellnum{0.0000}{+0.0000}  \\ 
        \hline 
        $w^{0,0}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{0.2850}{+0.0539}  & \cellnum{0.2879}{+0.0712}  & \cellnum{0.2899}{+0.0859}  & \cellnum{0.2851}{+0.1054}  & \cellnum{0.2848}{+0.1156}  & \cellnum{0.2845}{+0.1196}  & \cellnum{0.2966}{+0.1193}  \\ 
        $w^{1,0}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{0.7784}{+0.6579}  & \cellnum{0.8356}{+0.6790}  & \cellnum{0.9166}{+0.7039}  & \cellnum{0.9425}{+0.7438}  & \cellnum{1.0313}{+0.7745}  & \cellnum{1.1197}{+0.7915}  & \cellnum{1.3048}{+0.9824}  \\ 
        $w^{2,0}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{0.1800}{+0.4639}  & \cellnum{0.3922}{+0.4884}  & \cellnum{0.6837}{+0.4814}  & \cellnum{1.3663}{+0.4078}  & \cellnum{1.7086}{+0.3961}  & \cellnum{2.0704}{+0.3373}  & \cellnum{3.1202}{-0.0032}  \\ 
        $w^{1,1}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{0.5697}{+0.4179}  & \cellnum{0.5923}{+0.4655}  & \cellnum{0.6399}{+0.6189}  & \cellnum{0.6259}{+0.2776}  & \cellnum{0.6502}{+0.2956}  & \cellnum{0.6824}{+0.3748}  & \cellnum{-0.5040}{+0.7077}  \\ 
        $w^{3,0}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{1.9726}{+3.6649}  & \cellnum{2.2326}{+3.9437}  & \cellnum{2.5091}{+4.2928}  & \cellnum{1.7359}{+6.1916}  & \cellnum{2.0398}{+6.4838}  & \cellnum{2.3898}{+6.4937}  & \cellnum{3.6069}{+4.3530}  \\ 
        $w^{2,1}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{-12.9060}{+1.3296}  & \cellnum{-13.5889}{+0.6897}  & \cellnum{-14.5528}{+0.2534}  & \cellnum{-13.1604}{-2.9759}  & \cellnum{-13.5268}{-3.8690}  & \cellnum{-13.9948}{-4.3758}  & \cellnum{-15.1003}{-16.8051}  \\ 
        $w^{4,0}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{2.8324}{+2.7961}  & \cellnum{4.8170}{+3.5647}  & \cellnum{6.8604}{+4.4465}  & \cellnum{4.8093}{+4.8720}  & \cellnum{7.7070}{+7.6197}  & \cellnum{11.3328}{+10.6154}  & \cellnum{4.7718}{+11.3466}  \\ 
        $w^{3,1}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{-5.4786}{-2.7315}  & \cellnum{-4.0707}{-6.6935}  & \cellnum{-2.7699}{-11.5255}  & \cellnum{-5.9283}{-9.8514}  & \cellnum{-5.5694}{-16.9323}  & \cellnum{-5.5947}{-24.6309}  & \cellnum{-0.4321}{-32.2313}  \\ 
        $w^{2,2}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{-13.3908}{+1.5486}  & \cellnum{-16.0691}{+0.4196}  & \cellnum{-19.6850}{-2.3332}  & \cellnum{-20.2098}{-0.4660}  & \cellnum{-24.5755}{-1.6640}  & \cellnum{-29.6960}{-3.9203}  & \cellnum{-22.3664}{-14.8856}  \\ 
        $w^{5,0}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{-6.5309}{+1.8069}  & \cellnum{-4.7762}{+3.3829}  & \cellnum{-2.0998}{+5.1135}  & \cellnum{-8.5977}{+9.5616}  & \cellnum{-10.4672}{+15.0843}  & \cellnum{-12.4960}{+23.0401}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{4,1}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{-17.7993}{-26.0968}  & \cellnum{-15.6049}{-31.0140}  & \cellnum{-12.8970}{-37.1812}  & \cellnum{-5.7387}{-52.6560}  & \cellnum{4.2528}{-65.3821}  & \cellnum{15.9858}{-78.8300}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{3,2}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{14.6571}{-17.5492}  & \cellnum{15.1868}{-26.3728}  & \cellnum{16.9537}{-42.0210}  & \cellnum{15.2898}{-20.2073}  & \cellnum{10.3619}{-34.7902}  & \cellnum{3.3332}{-58.2874}  & \cellnum{0.0000}{+0.0000}  \\ 
        \hline 
        $w^{0,0}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.3014}{+0.0642}  & \cellnum{-0.4147}{+0.0869}  & \cellnum{-0.5055}{+0.1006}  & \cellnum{-0.6533}{+0.1170}  \\ 
        $w^{1,0}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{1.0839}{-0.0944}  & \cellnum{1.3773}{-0.1659}  & \cellnum{1.6262}{-0.2180}  & \cellnum{2.0158}{-0.2975}  \\ 
        $w^{0,1}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.1360}{-0.7189}  & \cellnum{0.2670}{-1.0388}  & \cellnum{0.4030}{-1.2796}  & \cellnum{0.6223}{-1.6246}  \\ 
        $w^{2,0}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{3.5853}{-1.0831}  & \cellnum{4.8002}{-1.2430}  & \cellnum{5.8089}{-1.3438}  & \cellnum{7.3066}{-1.2708}  \\ 
        $w^{1,1}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.1860}{+1.3866}  & \cellnum{0.1123}{+1.6577}  & \cellnum{0.3334}{+1.8765}  & \cellnum{1.0695}{+1.6966}  \\ 
        $w^{0,2}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{2.0084}{+0.7507}  & \cellnum{2.8273}{+1.0482}  & \cellnum{3.5507}{+1.2763}  & \cellnum{4.5168}{+1.1262}  \\ 
        $w^{3,0}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-1.8015}{-0.5620}  & \cellnum{-3.0872}{-0.3325}  & \cellnum{-4.3664}{-0.1909}  & \cellnum{-5.4558}{-1.0216}  \\ 
        $w^{2,1}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-9.3540}{+9.1064}  & \cellnum{-12.8705}{+11.7410}  & \cellnum{-16.0044}{+13.8310}  & \cellnum{-17.2554}{+15.9246}  \\ 
        $w^{1,2}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-4.6981}{+0.5055}  & \cellnum{-6.7366}{+2.7696}  & \cellnum{-8.7304}{+4.8106}  & \cellnum{-6.3406}{+10.1090}  \\ 
        $w^{0,3}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-1.8441}{-0.5304}  & \cellnum{-2.8286}{-1.5153}  & \cellnum{-3.5814}{-2.4608}  & \cellnum{-2.5461}{-2.5596}  \\ 
        $w^{4,0}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{8.0910}{-4.5452}  & \cellnum{10.8819}{-5.2847}  & \cellnum{13.4606}{-5.1068}  & \cellnum{11.5819}{+1.0441}  \\ 
        $w^{3,1}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-15.6022}{+1.4144}  & \cellnum{-20.4952}{+1.5723}  & \cellnum{-24.8910}{+1.4013}  & \cellnum{-29.9460}{-2.0915}  \\ 
        $w^{2,2}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-5.5274}{-35.1804}  & \cellnum{-6.9522}{-47.5429}  & \cellnum{-6.5161}{-58.8199}  & \cellnum{-23.2043}{-46.6297}  \\ 
        $w^{1,3}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-17.0717}{-6.9603}  & \cellnum{-24.5700}{-14.7214}  & \cellnum{-32.8380}{-23.6809}  & \cellnum{-22.9754}{-16.7535}  \\ 
        $w^{0,4}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0202}{-1.0291}  & \cellnum{0.3063}{-0.5834}  & \cellnum{0.7861}{+0.1684}  & \cellnum{8.3973}{-5.4793}  \\ 
        $w^{5,0}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-10.0630}{-4.9676}  & \cellnum{-12.8657}{-7.1829}  & \cellnum{-14.5737}{-10.2411}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{4,1}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{9.0862}{+19.7285}  & \cellnum{13.0157}{+19.1553}  & \cellnum{16.1471}{+15.5724}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{3,2}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{13.5740}{-2.2947}  & \cellnum{18.8303}{-4.7188}  & \cellnum{23.0189}{-6.8534}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{2,3}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{79.8565}{+43.0460}  & \cellnum{105.4207}{+64.9509}  & \cellnum{126.9117}{+95.3477}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{1,4}_{bt,\bsl{q}_{1} + \bsl{b}_{M_2}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{33.1817}{+5.0467}  & \cellnum{57.5895}{+14.0096}  & \cellnum{85.0958}{+24.0737}  & \cellnum{0.0000}{+0.0000}  \\ 
        \hline 
        $w^{0,0}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0842}{-0.0258}  & \cellnum{0.1033}{-0.0112}  & \cellnum{0.1169}{+0.0036}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{1,0}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.1616}{+0.1523}  & \cellnum{-0.2025}{+0.1754}  & \cellnum{-0.2352}{+0.1892}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{0,1}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.1128}{+0.1342}  & \cellnum{0.1041}{+0.1087}  & \cellnum{0.0957}{+0.0687}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{2,0}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.5304}{+0.1677}  & \cellnum{-0.6465}{+0.0591}  & \cellnum{-0.7909}{-0.0595}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{1,1}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.1355}{-0.5836}  & \cellnum{-0.0097}{-0.6528}  & \cellnum{-0.2156}{-0.6283}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{0,2}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.5027}{-0.4351}  & \cellnum{-0.4636}{-0.4874}  & \cellnum{-0.3852}{-0.4462}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{3,0}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.5474}{-1.9466}  & \cellnum{0.6348}{-1.3498}  & \cellnum{2.6041}{-0.0548}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{2,1}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-4.1973}{-3.7784}  & \cellnum{-1.9870}{-5.8386}  & \cellnum{2.3058}{-8.3385}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{1,2}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-0.1141}{+1.7389}  & \cellnum{0.4803}{+0.7196}  & \cellnum{1.3523}{-1.4482}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{0,3}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.1212}{+0.7841}  & \cellnum{-0.1977}{+0.9012}  & \cellnum{-0.7118}{+0.8548}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{4,0}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-2.2874}{+9.8886}  & \cellnum{-5.9493}{+7.4764}  & \cellnum{-11.5575}{+0.5352}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{3,1}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{21.5201}{+13.7126}  & \cellnum{8.9715}{+19.9814}  & \cellnum{-18.5649}{+24.6815}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{2,2}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{24.1533}{-2.0701}  & \cellnum{25.6329}{+11.5045}  & \cellnum{19.7997}{+36.2439}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{1,3}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{4.2298}{-5.4305}  & \cellnum{7.3359}{-3.8520}  & \cellnum{12.0320}{+0.3294}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{5,0}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{8.2488}{-5.1479}  & \cellnum{11.6939}{-0.5587}  & \cellnum{15.3053}{+10.6114}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{4,1}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-17.3146}{-34.9084}  & \cellnum{0.8406}{-38.1226}  & \cellnum{40.5428}{-27.9851}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{3,2}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-35.2483}{-7.7293}  & \cellnum{-20.9670}{-37.8133}  & \cellnum{26.4161}{-88.6810}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{2,3}_{bt,2 \bsl{b}_{M_2} + \bsl{q}_{3}}$ & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{0.0000}{+0.0000}  & \cellnum{-35.2630}{+22.2522}  & \cellnum{-57.9236}{+13.4750}  & \cellnum{-87.4989}{-13.6683}  & \cellnum{0.0000}{+0.0000}  \\ 
        
\end{longtable}

\renewcommand{\arraystretch}{1.5} 
\begin{longtable}{c *{7}{S[table-column-width=2cm]}}
    \caption{Kinetic term parameters ($m_\text{e}$) for the reduced model of {\tws} based on DFT with quick basis selection}\label{table:wse2_47orb_reduced_diag} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\ 
    \hline
    \endfirsthead
    
    \caption[]{Kinetic term parameters ($m_\text{e}$) for the reduced model of {\tws} based on DFT with quick basis selection (continued)} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\ 
    \hline
    \endhead
    \hline \hline\hline
    \endfoot$m^{(1, 1)}$ & -0.3965 & -0.3860 & -0.3860 & -0.3803 & -0.3750 & -0.3713 & -0.3853 \\ 
        
\end{longtable}
    
\renewcommand{\arraystretch}{2.4} 
\begin{longtable}{c *{7}{>{\centering\arraybackslash}p{2cm}}}

    \caption{Intralayer potential term parameters ($\text{meV}$) for the reduced model of {\tws} based on DFT with quick basis selection}\label{table:wse2_47orb_reduced_intra} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\ 
    \hline
    \endfirsthead
    
    \caption[]{Intralayer potential term parameters ($\text{meV}$) for the reduced model of {\tws} based on DFT with quick basis selection (continued)} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\
    \hline
    \endhead
    \hline \hline\hline
    \endfoot
        $V^{0,0}_{b,\bsl{b}_{M_1}}$ & \cellnum{-0.1913}{-1.2485}  & \cellnum{-0.1762}{-1.3517}  & \cellnum{-0.1669}{-1.4073}  & \cellnum{-0.1567}{-1.4314}  & \cellnum{-0.1439}{-1.3999}  & \cellnum{-0.1286}{-1.2921}  & \cellnum{-0.0598}{-1.0488}  \\ 
        $V^{1,0}_{b,\bsl{b}_{M_1}}$ & \cellnum{-0.4066}{-6.3732}  & \cellnum{-0.6328}{-7.2648}  & \cellnum{-0.8188}{-8.1045}  & \cellnum{-0.9840}{-8.9102}  & \cellnum{-1.1117}{-9.5387}  & \cellnum{-1.1983}{-9.8904}  & \cellnum{-0.9508}{-8.7636}  \\ 
        $V^{0,1}_{b,\bsl{b}_{M_1}}$ & \cellnum{-0.0652}{-3.7127}  & \cellnum{-0.0689}{-3.3704}  & \cellnum{-0.0383}{-2.9257}  & \cellnum{-0.0593}{-2.3935}  & \cellnum{-0.1007}{-1.8066}  & \cellnum{-0.1447}{-1.1752}  & \cellnum{-0.2901}{-1.3467}  \\ 
        $V^{2,0}_{b,\bsl{b}_{M_1}}$ & \cellnum{9.7572}{-32.1432}  & \cellnum{10.0103}{-37.1088}  & \cellnum{9.9871}{-41.9246}  & \cellnum{10.1418}{-46.5919}  & \cellnum{9.9096}{-50.4116}  & \cellnum{9.3107}{-52.8176}  & \cellnum{0.3733}{-38.7032}  \\ 
        $V^{1,1}_{b,\bsl{b}_{M_1}}$ & \cellnum{6.5502}{-1.5134}  & \cellnum{6.7676}{-1.7685}  & \cellnum{6.9057}{-2.0282}  & \cellnum{7.1451}{-2.2278}  & \cellnum{7.3472}{-2.3578}  & \cellnum{7.3941}{-2.5075}  & \cellnum{-1.0326}{+26.2541}  \\ 
        $V^{0,2}_{b,\bsl{b}_{M_1}}$ & \cellnum{-1.2546}{+29.5330}  & \cellnum{-1.5859}{+34.3473}  & \cellnum{-1.8994}{+38.9635}  & \cellnum{-2.0313}{+43.4155}  & \cellnum{-2.0594}{+47.0410}  & \cellnum{-1.9897}{+49.3347}  & \cellnum{2.4546}{+52.2043}  \\ 
        $V^{3,0}_{b,\bsl{b}_{M_1}}$ & \cellnum{-27.6183}{+16.0654}  & \cellnum{-30.5199}{+17.1749}  & \cellnum{-32.6387}{+18.1845}  & \cellnum{-34.3750}{+18.7236}  & \cellnum{-34.1981}{+19.2402}  & \cellnum{-32.0344}{+19.5151}  & \cellnum{0.0000}{+0.0000}  \\ 
        $V^{2,1}_{b,\bsl{b}_{M_1}}$ & \cellnum{-51.4849}{+105.3457}  & \cellnum{-55.1189}{+138.4381}  & \cellnum{-57.0249}{+174.1857}  & \cellnum{-59.3747}{+211.9248}  & \cellnum{-59.3516}{+248.2216}  & \cellnum{-56.3812}{+279.8551}  & \cellnum{0.0000}{+0.0000}  \\ 
        
\end{longtable}
    
\renewcommand{\arraystretch}{2.4} 
\begin{longtable}{c *{7}{>{\centering\arraybackslash}p{2cm}}}

    \caption{Interlayer potential term parameters ($\text{meV}$) for the reduced model of {\tws} based on DFT with quick basis selection}\label{table:wse2_47orb_reduced_inter} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\ 
    \hline
    \endfirsthead
    
    \caption[]{Interlayer potential term parameters ($\text{meV}$) for the reduced model of {\tws} based on DFT with quick basis selection (continued)} \\
    \hline\hline\hline
    Parameter & {3.89$\degree$} & {3.48$\degree$} & {3.15$\degree$} & {2.88$\degree$} & {2.65$\degree$} & {2.45$\degree$} & {2.13$\degree$} \\
    \hline
    \endhead
    \hline \hline\hline
    \endfoot
        $w^{0,0}_{bt,\bsl{q}_{1}}$ & \cellnum{-1.4353}{+0.6807}  & \cellnum{-1.4659}{+0.6316}  & \cellnum{-1.4714}{+0.5859}  & \cellnum{-1.4457}{+0.5286}  & \cellnum{-1.4218}{+0.4902}  & \cellnum{-1.3944}{+0.4548}  & \cellnum{-1.3615}{+0.3423}  \\ 
        $w^{1,0}_{bt,\bsl{q}_{1}}$ & \cellnum{11.1468}{-3.7369}  & \cellnum{11.7726}{-3.6184}  & \cellnum{12.3556}{-3.5287}  & \cellnum{12.6550}{-3.3937}  & \cellnum{13.1239}{-3.3038}  & \cellnum{13.5219}{-3.1885}  & \cellnum{12.2244}{-1.7896}  \\ 
        $w^{2,0}_{bt,\bsl{q}_{1}}$ & \cellnum{39.3527}{-5.4324}  & \cellnum{41.0136}{-3.9625}  & \cellnum{42.4871}{-2.7414}  & \cellnum{43.3656}{-1.5919}  & \cellnum{44.4125}{-0.6968}  & \cellnum{45.0791}{+0.0157}  & \cellnum{42.4213}{+0.4730}  \\ 
        $w^{1,1}_{bt,\bsl{q}_{1}}$ & \cellnum{-14.7780}{-0.8024}  & \cellnum{-14.6769}{-1.2283}  & \cellnum{-14.7217}{-1.6199}  & \cellnum{-14.6642}{-2.0556}  & \cellnum{-14.9222}{-2.4869}  & \cellnum{-15.0942}{-2.8917}  & \cellnum{-10.5945}{+3.1713}  \\ 
        $w^{3,0}_{bt,\bsl{q}_{1}}$ & \cellnum{-34.4507}{-9.0606}  & \cellnum{-36.2372}{-11.1027}  & \cellnum{-37.5416}{-12.8291}  & \cellnum{-37.1984}{-14.2029}  & \cellnum{-37.8977}{-15.1069}  & \cellnum{-38.6026}{-15.4044}  & \cellnum{0.0000}{+0.0000}  \\ 
        $w^{2,1}_{bt,\bsl{q}_{1}}$ & \cellnum{-78.9933}{+64.9710}  & \cellnum{-90.9334}{+70.9916}  & \cellnum{-101.6991}{+77.5258}  & \cellnum{-110.5890}{+84.1201}  & \cellnum{-119.2994}{+90.9022}  & \cellnum{-127.2793}{+95.7934}  & \cellnum{0.0000}{+0.0000}  \\ 
        \hline 
        $w^{0,0}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{0.2976}{+0.0966}  & \cellnum{0.2961}{+0.1075}  & \cellnum{0.2952}{+0.1191}  & \cellnum{0.2907}{+0.1315}  & \cellnum{0.2878}{+0.1396}  & \cellnum{0.2855}{+0.1421}  & \cellnum{0.2852}{+0.1393}  \\ 
        $w^{1,0}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{0.5248}{+0.6304}  & \cellnum{0.6068}{+0.6476}  & \cellnum{0.6927}{+0.6668}  & \cellnum{0.7555}{+0.6711}  & \cellnum{0.8321}{+0.6766}  & \cellnum{0.9087}{+0.6726}  & \cellnum{1.0885}{+0.6888}  \\ 
        $w^{2,0}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{0.4074}{+1.0741}  & \cellnum{0.5685}{+0.9723}  & \cellnum{0.7737}{+0.8321}  & \cellnum{0.9670}{+0.6428}  & \cellnum{1.1913}{+0.3962}  & \cellnum{1.4402}{+0.1350}  & \cellnum{1.4050}{-0.0880}  \\ 
        $w^{1,1}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{-0.4489}{-1.8491}  & \cellnum{-0.2780}{-1.8867}  & \cellnum{-0.1610}{-1.9460}  & \cellnum{-0.1502}{-2.0039}  & \cellnum{-0.1989}{-2.0930}  & \cellnum{-0.3153}{-2.1772}  & \cellnum{-0.7344}{-2.3647}  \\ 
        $w^{3,0}_{bt,-2 \bsl{q}_{1}}$ & \cellnum{-0.0884}{+3.8059}  & \cellnum{-0.1631}{+4.3926}  & \cellnum{-0.2142}{+4.9179}  & \cellnum{-0.2230}{+5.2604}  & \cellnum{0.0299}{+5.3952}  & \cellnum{0.4830}{+5.2417}  & \cellnum{0.0000}{+0.0000}  \\ 
        
\end{longtable}
